Clock synchronization over networks using sawtooth models

Clock synchronization and ranging over a wireless network with low communication overhead is a challenging goal with tremendous impact. In this paper, we study the use of time-to-digital converters in wireless sensors, which provides clock synchronization and ranging at negligible communication overhead through a sawtooth signal model for round trip times between two nodes. In particular, we derive Cram\'{e}r-Rao lower bounds for a linearitzation of the sawtooth signal model, and we thoroughly evaluate simple estimation techniques by simulation, giving clear and concise performance references for this technology.

==> figs/GGS_example_2.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
    % width
    width = 1.02\linewidth,
    % height
    height = .45\linewidth,
    % legend config
    legend entries={{$\mathrm{pMSE}(\beta,\gamma^\mathrm{opt})$},{Minimum},{Min. location}},
    legend style={at={(0.03,0.03)}, anchor=south west, black, fill=none},
    legend cell align={left},
    % grid config
    grid = both,
    major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
    axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0,1)},rotate = -90,anchor=south},
    ylabel={[dB]},
    % x label
    x label style = {at={(1,0)},anchor = south east},
    xlabel={$\beta$},
    % x tick positions and labels
    scaled x ticks = false,
    ytick={-176,-174,...,-168},
    % plot boundaries
    xmin=-0.0001, xmax=0.0105,
    ymin=-177.374441981978, ymax=-166.614647094192
]
\addplot [blue, mark=asterisk, mark size=1, mark options={opacity = 0.5},opacity = 0.5]
table [row sep=\\]{%
0.0001	-171.266234452163 \\
0.00010990990990991	-171.265160284878 \\
0.00011981981981982	-171.263848640352 \\
0.00012972972972973	-171.262299733771 \\
0.00013963963963964	-171.260513819048 \\
0.00014954954954955	-171.258491188687 \\
0.000159459459459459	-171.256232173623 \\
0.000169369369369369	-171.253737143042 \\
0.000179279279279279	-171.251006504181 \\
0.000189189189189189	-171.248040702107 \\
0.000199099099099099	-171.244840219478 \\
0.000209009009009009	-171.241405576277 \\
0.000218918918918919	-171.237737329541 \\
0.000228828828828829	-171.233836073056 \\
0.000238738738738739	-171.229702437041 \\
0.000248648648648649	-171.225337087812 \\
0.000258558558558559	-171.220740727429 \\
0.000268468468468468	-171.215914093324 \\
0.000278378378378378	-171.210857957911 \\
0.000288288288288288	-171.205573128181 \\
0.000298198198198198	-171.200060445282 \\
0.000308108108108108	-171.194320784079 \\
0.000318018018018018	-171.1883550527 \\
0.000327927927927928	-171.182164192069 \\
0.000337837837837838	-171.175749175424 \\
0.000347747747747748	-171.169111007819 \\
0.000357657657657658	-171.162250725615 \\
0.000367567567567568	-171.155169395955 \\
0.000377477477477477	-171.147868116231 \\
0.000387387387387387	-171.140348013533 \\
0.000397297297297297	-171.132610244097 \\
0.000407207207207207	-171.12465599273 \\
0.000417117117117117	-171.116486472231 \\
0.000427027027027027	-171.108102922806 \\
0.000436936936936937	-171.099506611465 \\
0.000446846846846847	-171.09069883142 \\
0.000456756756756757	-171.081680901468 \\
0.000466666666666667	-171.07245416537 \\
0.000476576576576577	-171.063019991223 \\
0.000486486486486486	-171.053379770825 \\
0.000496396396396396	-171.043534919036 \\
0.000506306306306306	-171.033486873131 \\
0.000516216216216216	-171.023237092152 \\
0.000526126126126126	-171.012787056256 \\
0.000536036036036036	-171.002138266055 \\
0.000545945945945946	-170.99129224196 \\
0.000555855855855856	-170.980250523516 \\
0.000565765765765766	-170.969014668742 \\
0.000575675675675676	-170.957586253466 \\
0.000585585585585586	-170.945966870656 \\
0.000595495495495496	-170.934158129761 \\
0.000605405405405405	-170.922161656043 \\
0.000615315315315315	-170.909979089913 \\
0.000625225225225225	-170.897612086268 \\
0.000635135135135135	-170.885062313835 \\
0.000645045045045045	-170.872331454508 \\
0.000654954954954955	-170.859421202694 \\
0.000664864864864865	-170.84633326466 \\
0.000674774774774775	-170.833069357889 \\
0.000684684684684685	-170.81963121043 \\
0.000694594594594595	-170.806020560261 \\
0.000704504504504505	-170.792239154653 \\
0.000714414414414414	-170.778288749542 \\
0.000724324324324324	-170.764171108901 \\
0.000734234234234234	-170.749888004129 \\
0.000744144144144144	-170.73544121343 \\
0.000754054054054054	-170.720832521213 \\
0.000763963963963964	-170.706063717495 \\
0.000773873873873874	-170.691136597307 \\
0.000783783783783784	-170.676052960111 \\
0.000793693693693694	-170.660814609223 \\
0.000803603603603604	-170.64542335125 \\
0.000813513513513514	-170.629880995525 \\
0.000823423423423423	-170.614189353558 \\
0.000833333333333333	-170.598350238494 \\
0.000843243243243243	-170.582365464582 \\
0.000853153153153153	-170.566236846645 \\
0.000863063063063063	-170.549966199569 \\
0.000872972972972973	-170.533555337796 \\
0.000882882882882883	-170.517006074829 \\
0.000892792792792793	-170.500320222745 \\
0.000902702702702703	-170.483499591716 \\
0.000912612612612613	-170.466545989547 \\
0.000922522522522523	-170.449461221214 \\
0.000932432432432432	-170.432247088421 \\
0.000942342342342342	-170.414905389162 \\
0.000952252252252252	-170.397437917296 \\
0.000962162162162162	-170.379846462127 \\
0.000972072072072072	-170.362132808005 \\
0.000981981981981982	-170.344298733922 \\
0.000991891891891892	-170.326346013134 \\
0.0010018018018018	-170.308276412783 \\
0.00101171171171171	-170.290091693532 \\
0.00102162162162162	-170.271793609212 \\
0.00103153153153153	-170.253383906478 \\
0.00104144144144144	-170.234864324474 \\
0.00105135135135135	-170.21623659451 \\
0.00106126126126126	-170.197502439752 \\
0.00107117117117117	-170.178663574913 \\
0.00108108108108108	-170.159721705963 \\
0.00109099099099099	-170.140678529846 \\
0.0011009009009009	-170.121535734208 \\
0.00111081081081081	-170.102294997128 \\
0.00112072072072072	-170.082957986871 \\
0.00113063063063063	-170.06352636164 \\
0.00114054054054054	-170.044001769342 \\
0.00115045045045045	-170.024385847364 \\
0.00116036036036036	-170.004680222355 \\
0.00117027027027027	-169.984886510021 \\
0.00118018018018018	-169.965006314928 \\
0.00119009009009009	-169.945041230312 \\
0.0012	-169.924992837898 \\
0.00120990990990991	-169.904862707732 \\
0.00121981981981982	-169.884652398017 \\
0.00122972972972973	-169.864363454959 \\
0.00123963963963964	-169.843997412619 \\
0.00124954954954955	-169.82355579278 \\
0.00125945945945946	-169.803040104813 \\
0.00126936936936937	-169.782451845557 \\
0.00127927927927928	-169.761792499203 \\
0.00128918918918919	-169.741063537193 \\
0.0012990990990991	-169.720266418114 \\
0.00130900900900901	-169.699402587607 \\
0.00131891891891892	-169.678473478289 \\
0.00132882882882883	-169.657480509667 \\
0.00133873873873874	-169.63642508807 \\
0.00134864864864865	-169.615308606585 \\
0.00135855855855856	-169.594132445001 \\
0.00136846846846847	-169.572897969751 \\
0.00137837837837838	-169.551606533874 \\
0.00138828828828829	-169.530259476971 \\
0.0013981981981982	-169.508858125174 \\
0.00140810810810811	-169.487403791114 \\
0.00141801801801802	-169.465897773904 \\
0.00142792792792793	-169.44434135912 \\
0.00143783783783784	-169.422735818788 \\
0.00144774774774775	-169.401082411381 \\
0.00145765765765766	-169.379382381813 \\
0.00146756756756757	-169.357636961446 \\
0.00147747747747748	-169.335847368098 \\
0.00148738738738739	-169.314014806053 \\
0.0014972972972973	-169.29214046608 \\
0.00150720720720721	-169.270225525454 \\
0.00151711711711712	-169.248271147982 \\
0.00152702702702703	-169.226278484031 \\
0.00153693693693694	-169.204248670561 \\
0.00154684684684685	-169.182182831167 \\
0.00155675675675676	-169.16008207611 \\
0.00156666666666667	-169.13794750237 \\
0.00157657657657658	-169.11578019369 \\
0.00158648648648649	-169.093581220626 \\
0.0015963963963964	-169.071351640602 \\
0.00160630630630631	-169.049092497964 \\
0.00161621621621622	-168.910165514188 \\
0.00162612612612613	-168.742627056106 \\
0.00163603603603604	-168.596059717921 \\
0.00164594594594595	-168.4454943851 \\
0.00165585585585586	-168.348740364292 \\
0.00166576576576577	-168.227748899163 \\
0.00167567567567568	-168.13335538224 \\
0.00168558558558559	-168.040063166756 \\
0.0016954954954955	-167.956189065751 \\
0.00170540540540541	-167.884936853395 \\
0.00171531531531532	-167.843119687664 \\
0.00172522522522523	-167.796305486069 \\
0.00173513513513514	-167.739716178129 \\
0.00174504504504505	-167.711745914981 \\
0.00175495495495495	-167.679075135745 \\
0.00176486486486486	-167.648044275816 \\
0.00177477477477477	-167.633834139611 \\
0.00178468468468468	-167.613733372705 \\
0.00179459459459459	-167.615872416675 \\
0.0018045045045045	-167.626077399953 \\
0.00181441441441441	-167.636067171194 \\
0.00182432432432432	-167.641566024132 \\
0.00183423423423423	-167.661041406504 \\
0.00184414414414414	-167.671085813913 \\
0.00185405405405405	-167.698143683557 \\
0.00186396396396396	-167.730873457249 \\
0.00187387387387387	-167.759843173454 \\
0.00188378378378378	-167.787295848889 \\
0.00189369369369369	-167.854321307819 \\
0.0019036036036036	-167.87499118604 \\
0.00191351351351351	-167.926140892789 \\
0.00192342342342342	-167.981196692787 \\
0.00193333333333333	-168.045790670757 \\
0.00194324324324324	-168.111065494538 \\
0.00195315315315315	-168.182719753699 \\
0.00196306306306306	-168.294208809001 \\
0.00197297297297297	-168.373486480958 \\
0.00198288288288288	-168.457260857676 \\
0.00199279279279279	-168.546374600988 \\
0.0020027027027027	-168.636271754807 \\
0.00201261261261261	-168.743288406758 \\
0.00202252252252252	-168.845185381877 \\
0.00203243243243243	-168.963400967169 \\
0.00204234234234234	-169.026902025147 \\
0.00205225225225225	-169.158961949926 \\
0.00206216216216216	-169.281937614973 \\
0.00207207207207207	-169.296945854637 \\
0.00208198198198198	-169.154141809442 \\
0.00209189189189189	-169.158359584921 \\
0.0021018018018018	-169.307448947759 \\
0.00211171171171171	-169.386312679465 \\
0.00212162162162162	-169.254791978438 \\
0.00213153153153153	-169.129205882973 \\
0.00214144144144144	-169.147247502416 \\
0.00215135135135135	-169.100446126715 \\
0.00216126126126126	-169.001001509722 \\
0.00217117117117117	-168.89675077427 \\
0.00218108108108108	-168.799031332097 \\
0.00219099099099099	-168.747641687778 \\
0.0022009009009009	-168.661816659929 \\
0.00221081081081081	-168.619708105731 \\
0.00222072072072072	-168.526295490411 \\
0.00223063063063063	-168.450290773724 \\
0.00224054054054054	-168.420199711227 \\
0.00225045045045045	-168.381577897955 \\
0.00226036036036036	-168.355942895688 \\
0.00227027027027027	-168.307585485005 \\
0.00228018018018018	-168.253762230248 \\
0.00229009009009009	-168.223798874988 \\
0.0023	-168.189785653117 \\
0.00230990990990991	-168.174398373677 \\
0.00231981981981982	-168.139426830973 \\
0.00232972972972973	-168.111573087682 \\
0.00233963963963964	-168.070871395243 \\
0.00234954954954955	-168.054942772865 \\
0.00235945945945946	-168.035333705679 \\
0.00236936936936937	-168.006448369405 \\
0.00237927927927928	-167.994698729363 \\
0.00238918918918919	-167.967357553958 \\
0.0023990990990991	-167.966795441801 \\
0.00240900900900901	-167.962540830938 \\
0.00241891891891892	-167.951066294524 \\
0.00242882882882883	-167.95030012898 \\
0.00243873873873874	-167.932827625716 \\
0.00244864864864865	-167.926141730358 \\
0.00245855855855856	-167.92240506922 \\
0.00246846846846847	-167.915611409289 \\
0.00247837837837838	-167.905818388794 \\
0.00248828828828829	-167.90587703636 \\
0.0024981981981982	-167.910534749077 \\
0.00250810810810811	-167.924466925839 \\
0.00251801801801802	-167.927234081385 \\
0.00252792792792793	-167.93417372327 \\
0.00253783783783784	-167.938676961573 \\
0.00254774774774775	-167.952766881916 \\
0.00255765765765766	-167.965043003436 \\
0.00256756756756757	-167.968040568098 \\
0.00257747747747748	-167.976558819527 \\
0.00258738738738739	-167.991958210637 \\
0.0025972972972973	-168.0118673552 \\
0.00260720720720721	-168.018763820149 \\
0.00261711711711712	-168.041057872896 \\
0.00262702702702703	-168.0502514122 \\
0.00263693693693694	-168.064860484803 \\
0.00264684684684685	-168.07984530385 \\
0.00265675675675676	-168.101646518115 \\
0.00266666666666667	-168.129799425356 \\
0.00267657657657658	-168.144877391561 \\
0.00268648648648649	-168.169241962787 \\
0.0026963963963964	-168.198237176553 \\
0.00270630630630631	-168.223624346138 \\
0.00271621621621622	-168.251891315297 \\
0.00272612612612613	-168.280197485143 \\
0.00273603603603604	-168.308877849598 \\
0.00274594594594595	-168.337080431602 \\
0.00275585585585586	-168.36808478006 \\
0.00276576576576577	-168.408425426985 \\
0.00277567567567568	-168.432359706281 \\
0.00278558558558559	-168.460421823529 \\
0.0027954954954955	-168.494447764633 \\
0.00280540540540541	-168.524596731526 \\
0.00281531531531532	-168.559327009768 \\
0.00282522522522522	-168.595949052558 \\
0.00283513513513513	-168.625055544924 \\
0.00284504504504504	-168.659866430069 \\
0.00285495495495495	-168.706471769606 \\
0.00286486486486486	-168.747548023662 \\
0.00287477477477477	-168.793005381326 \\
0.00288468468468468	-168.835674421466 \\
0.00289459459459459	-168.837460566231 \\
0.0029045045045045	-168.867868633488 \\
0.00291441441441441	-168.917355693091 \\
0.00292432432432432	-168.957512316028 \\
0.00293423423423423	-169.008640197716 \\
0.00294414414414414	-169.058339557191 \\
0.00295405405405405	-169.108573737256 \\
0.00296396396396396	-169.154197618561 \\
0.00297387387387387	-169.201441184462 \\
0.00298378378378378	-169.258273200661 \\
0.00299369369369369	-169.310702970612 \\
0.0030036036036036	-169.366865159915 \\
0.00301351351351351	-169.367424733805 \\
0.00302342342342342	-169.42674065526 \\
0.00303333333333333	-169.481434859029 \\
0.00304324324324324	-169.546852535586 \\
0.00305315315315315	-169.601298075784 \\
0.00306306306306306	-169.676889635675 \\
0.00307297297297297	-169.746310471911 \\
0.00308288288288288	-169.745893879401 \\
0.00309279279279279	-169.811846026054 \\
0.0031027027027027	-169.892385292963 \\
0.00311261261261261	-169.961987432159 \\
0.00312252252252252	-170.033091672552 \\
0.00313243243243243	-170.10872173757 \\
0.00314234234234234	-170.107259672664 \\
0.00315225225225225	-170.178864569436 \\
0.00316216216216216	-170.253563767261 \\
0.00317207207207207	-170.335310772363 \\
0.00318198198198198	-170.236895508994 \\
0.00319189189189189	-170.234488064375 \\
0.0032018018018018	-170.312273454398 \\
0.00321171171171171	-170.406884814351 \\
0.00322162162162162	-170.320840328069 \\
0.00323153153153153	-170.31762940483 \\
0.00324144144144144	-170.400780697159 \\
0.00325135135135135	-170.300280450031 \\
0.00326126126126126	-170.214518378906 \\
0.00327117117117117	-170.210630721676 \\
0.00328108108108108	-170.131070145092 \\
0.00329099099099099	-170.04551015973 \\
0.0033009009009009	-169.955263720916 \\
0.00331081081081081	-169.950875371549 \\
0.00332072072072072	-169.868491381939 \\
0.00333063063063063	-169.797106308934 \\
0.00334054054054054	-169.719261554837 \\
0.00335045045045045	-169.714403278731 \\
0.00336036036036036	-169.646783726668 \\
0.00337027027027027	-169.570445165639 \\
0.00338018018018018	-169.565236932845 \\
0.00339009009009009	-169.499987443495 \\
0.0034	-169.436821181284 \\
0.00340990990990991	-169.431266699167 \\
0.00341981981981982	-169.367032668838 \\
0.00342972972972973	-169.294472216171 \\
0.00343963963963964	-169.236838348416 \\
0.00344954954954955	-169.230875436413 \\
0.00345945945945946	-169.161475931949 \\
0.00346936936936937	-169.104153796212 \\
0.00347927927927928	-169.097889475196 \\
0.00348918918918919	-169.031359996632 \\
0.0034990990990991	-168.968811054447 \\
0.00350900900900901	-168.962267454029 \\
0.00351891891891892	-168.913562849561 \\
0.00352882882882883	-168.906798130709 \\
0.00353873873873874	-168.856072490429 \\
0.00354864864864865	-168.810528344093 \\
0.00355855855855856	-168.803459834156 \\
0.00356846846846847	-168.749949417728 \\
0.00357837837837838	-168.6945560941 \\
0.00358828828828829	-168.687218540834 \\
0.0035981981981982	-168.630140602491 \\
0.00360810810810811	-168.622620187989 \\
0.00361801801801802	-168.518926202772 \\
0.00362792792792793	-168.430305803363 \\
0.00363783783783784	-168.385887762525 \\
0.00364774774774775	-168.269650075128 \\
0.00365765765765766	-168.229516618068 \\
0.00366756756756757	-168.150417538509 \\
0.00367747747747748	-168.055680320235 \\
0.00368738738738739	-168.019135115123 \\
0.0036972972972973	-167.947427288295 \\
0.00370720720720721	-167.882048506932 \\
0.00371711711711712	-167.822599307854 \\
0.00372702702702703	-167.767844143661 \\
0.00373693693693694	-167.721279380854 \\
0.00374684684684685	-167.670513332237 \\
0.00375675675675676	-167.646542421703 \\
0.00376666666666667	-167.599285869604 \\
0.00377657657657658	-167.558376295066 \\
0.00378648648648649	-167.516666096682 \\
0.0037963963963964	-167.482413914715 \\
0.00380630630630631	-167.456071770798 \\
0.00381621621621622	-167.395331895384 \\
0.00382612612612613	-167.388602645212 \\
0.00383603603603604	-167.348271663199 \\
0.00384594594594595	-167.338784102285 \\
0.00385585585585586	-167.304979907237 \\
0.00386576576576577	-167.294951491836 \\
0.00387567567567568	-167.262412365051 \\
0.00388558558558559	-167.251864392061 \\
0.0038954954954955	-167.221998321374 \\
0.00390540540540541	-167.217942219428 \\
0.00391531531531532	-167.194155331847 \\
0.00392522522522523	-167.185431104915 \\
0.00393513513513514	-167.160312911854 \\
0.00394504504504505	-167.140341570191 \\
0.00395495495495495	-167.138921974835 \\
0.00396486486486486	-167.127214244329 \\
0.00397477477477478	-167.126502242866 \\
0.00398468468468468	-167.116468244129 \\
0.00399459459459459	-167.112316541296 \\
0.0040045045045045	-167.10372868 \\
0.00401441441441442	-167.10972907793 \\
0.00402432432432432	-167.113299256547 \\
0.00403423423423423	-167.121567015126 \\
0.00404414414414414	-167.11063037181 \\
0.00405405405405405	-167.122267506816 \\
0.00406396396396396	-167.136483236483 \\
0.00407387387387387	-167.137144207386 \\
0.00408378378378378	-167.154947224417 \\
0.00409369369369369	-167.154988557609 \\
0.0041036036036036	-167.168320582567 \\
0.00411351351351351	-167.169171236388 \\
0.00412342342342342	-167.176271096327 \\
0.00413333333333333	-167.184366816717 \\
0.00414324324324324	-167.198506407881 \\
0.00415315315315315	-167.213173998435 \\
0.00416306306306306	-167.230502053225 \\
0.00417297297297297	-167.242836006248 \\
0.00418288288288288	-167.259036028943 \\
0.00419279279279279	-167.274749602333 \\
0.0042027027027027	-167.293987041996 \\
0.00421261261261261	-167.306417003518 \\
0.00422252252252252	-167.323917879848 \\
0.00423243243243243	-167.343318090945 \\
0.00424234234234234	-167.367840599552 \\
0.00425225225225225	-167.393612867486 \\
0.00426216216216216	-167.408890994701 \\
0.00427207207207207	-167.424000619986 \\
0.00428198198198198	-167.453787425352 \\
0.00429189189189189	-167.483945176546 \\
0.0043018018018018	-167.517073606517 \\
0.00431171171171171	-167.542774016402 \\
0.00432162162162162	-167.574922716004 \\
0.00433153153153153	-167.609751421318 \\
0.00434144144144144	-167.650766246116 \\
0.00435135135135135	-167.676378233681 \\
0.00436126126126126	-167.719791441893 \\
0.00437117117117117	-167.752770167545 \\
0.00438108108108108	-167.784822461892 \\
0.00439099099099099	-167.787034500113 \\
0.0044009009009009	-167.828010727392 \\
0.00441081081081081	-167.868325093197 \\
0.00442072072072072	-167.908837486517 \\
0.00443063063063063	-167.957821606137 \\
0.00444054054054054	-168.005819276574 \\
0.00445045045045045	-168.042921890994 \\
0.00446036036036036	-168.089246038299 \\
0.00447027027027027	-168.134674555876 \\
0.00448018018018018	-168.194620576706 \\
0.00449009009009009	-168.2323422496 \\
0.0045	-168.244194654781 \\
0.00450990990990991	-168.29648362389 \\
0.00451981981981982	-168.352335505632 \\
0.00452972972972973	-168.402701773898 \\
0.00453963963963964	-168.461368648041 \\
0.00454954954954955	-168.523701616103 \\
0.00455945945945946	-168.580597870035 \\
0.00456936936936937	-168.643291795398 \\
0.00457927927927928	-168.660852583448 \\
0.00458918918918919	-168.727612605419 \\
0.0045990990990991	-168.8007217504 \\
0.00460900900900901	-168.862328410622 \\
0.00461891891891892	-168.92265148698 \\
0.00462882882882883	-169.005882043894 \\
0.00463873873873874	-169.00885538836 \\
0.00464864864864865	-168.958168806922 \\
0.00465855855855856	-168.904190779206 \\
0.00466846846846847	-168.849333327327 \\
0.00467837837837838	-168.930425090035 \\
0.00468828828828829	-168.867921736707 \\
0.0046981981981982	-168.870688105906 \\
0.00470810810810811	-168.971045524669 \\
0.00471801801801802	-169.039623828482 \\
0.00472792792792793	-169.115621013512 \\
0.00473783783783784	-169.062881135936 \\
0.00474774774774775	-169.065577231331 \\
0.00475765765765766	-169.00630497398 \\
0.00476756756756757	-168.961148865385 \\
0.00477747747747748	-168.906400176344 \\
0.00478738738738739	-168.856241347373 \\
0.0047972972972973	-168.876176478233 \\
0.00480720720720721	-168.946679001913 \\
0.00481711711711712	-168.901943986974 \\
0.00482702702702703	-168.86421268193 \\
0.00483693693693694	-168.866415488239 \\
0.00484684684684685	-168.825585829777 \\
0.00485675675675676	-168.779515372285 \\
0.00486666666666667	-168.730675388841 \\
0.00487657657657658	-168.732645718398 \\
0.00488648648648649	-168.702245293293 \\
0.0048963963963964	-168.649687811108 \\
0.00490630630630631	-168.598182625603 \\
0.00491621621621622	-168.60937892843 \\
0.00492612612612613	-168.564445750067 \\
0.00493603603603604	-168.524567379652 \\
0.00494594594594595	-168.499478184573 \\
0.00495585585585586	-168.500890022695 \\
0.00496576576576577	-168.454990450408 \\
0.00497567567567568	-168.427075947373 \\
0.00498558558558559	-168.389119542366 \\
0.0049954954954955	-168.390305916098 \\
0.00500540540540541	-168.367747790133 \\
0.00501531531531532	-168.334504265527 \\
0.00502522522522523	-168.335469065893 \\
0.00503513513513514	-168.332505368502 \\
0.00504504504504505	-168.310693092089 \\
0.00505495495495495	-168.31144117681 \\
0.00506486486486487	-168.302449668867 \\
0.00507477477477478	-168.274202195521 \\
0.00508468468468468	-168.24809103999 \\
0.00509459459459459	-168.267088072424 \\
0.00510450450450451	-168.234291415899 \\
0.00511441441441441	-168.206317796192 \\
0.00512432432432432	-168.206618531649 \\
0.00513423423423423	-168.194413735339 \\
0.00514414414414414	-168.173022039047 \\
0.00515405405405405	-168.173096449913 \\
0.00516396396396396	-168.174251059143 \\
0.00517387387387387	-168.152468625445 \\
0.00518378378378378	-168.15231410159 \\
0.00519369369369369	-168.150117819599 \\
0.0052036036036036	-168.128185912662 \\
0.00521351351351351	-168.127799360138 \\
0.00522342342342342	-168.092791201092 \\
0.00523333333333333	-168.087540756288 \\
0.00524324324324324	-168.086921554925 \\
0.00525315315315315	-168.059658713487 \\
0.00526306306306306	-168.063927109026 \\
0.00527297297297297	-168.063070798643 \\
0.00528288288288288	-168.035207294215 \\
0.00529279279279279	-168.010793389725 \\
0.0053027027027027	-168.038471517946 \\
0.00531261261261261	-168.02009839719 \\
0.00532252252252252	-168.018880687618 \\
0.00533243243243243	-168.019074682221 \\
0.00534234234234234	-167.992955639374 \\
0.00535225225225225	-167.99149597008 \\
0.00536216216216216	-167.974772003345 \\
0.00537207207207207	-167.986566397887 \\
0.00538198198198198	-167.984854297531 \\
0.00539189189189189	-167.970473474346 \\
0.0054018018018018	-167.994505998371 \\
0.00541171171171171	-167.975228971375 \\
0.00542162162162162	-167.965376390093 \\
0.00543153153153153	-167.963281479663 \\
0.00544144144144144	-167.991296623852 \\
0.00545135135135135	-167.988944899608 \\
0.00546126126126126	-167.968225704458 \\
0.00547117117117117	-167.951959211624 \\
0.00548108108108108	-167.961302608902 \\
0.00549099099099099	-167.942758199435 \\
0.0055009009009009	-167.940028552932 \\
0.00551081081081081	-167.924160850845 \\
0.00552072072072072	-167.933450320673 \\
0.00553063063063063	-167.930451590579 \\
0.00554054054054054	-167.912668748854 \\
0.00555045045045045	-167.936287934263 \\
0.00556036036036036	-167.922031611561 \\
0.00557027027027027	-167.91865118778 \\
0.00558018018018018	-167.905416033948 \\
0.00559009009009009	-167.921021735403 \\
0.0056	-167.917357341223 \\
0.00560990990990991	-167.915788103271 \\
0.00561981981981982	-167.911985533443 \\
0.00562972972972973	-167.889281715257 \\
0.00563963963963964	-167.849013445639 \\
0.00564954954954955	-167.807308127463 \\
0.00565945945945946	-167.769310072774 \\
0.00566936936936937	-167.770254389004 \\
0.00567927927927928	-167.733648117255 \\
0.00568918918918919	-167.730844264418 \\
0.0056990990990991	-167.69574302919 \\
0.00570900900900901	-167.693009387831 \\
0.00571891891891892	-167.659659558838 \\
0.00572882882882883	-167.630133307059 \\
0.00573873873873874	-167.600191496255 \\
0.00574864864864865	-167.586773451367 \\
0.00575855855855856	-167.584822282092 \\
0.00576846846846847	-167.55660924998 \\
0.00577837837837838	-167.52934293083 \\
0.00578828828828829	-167.511360029261 \\
0.0057981981981982	-167.521485998616 \\
0.00580810810810811	-167.509127390355 \\
0.00581801801801802	-167.507826716152 \\
0.00582792792792793	-167.492171226826 \\
0.00583783783783784	-167.503779008432 \\
0.00584774774774775	-167.485190260486 \\
0.00585765765765766	-167.467828449832 \\
0.00586756756756757	-167.479478963644 \\
0.00587747747747748	-167.502397831625 \\
0.00588738738738739	-167.490597196712 \\
0.0058972972972973	-167.480096829871 \\
0.00590720720720721	-167.462916622327 \\
0.00591711711711712	-167.462462911724 \\
0.00592702702702703	-167.480119892574 \\
0.00593693693693694	-167.476203327713 \\
0.00594684684684685	-167.472581081556 \\
0.00595675675675676	-167.4629033496 \\
0.00596666666666667	-167.497534674682 \\
0.00597657657657658	-167.509070137721 \\
0.00598648648648649	-167.499539652751 \\
0.0059963963963964	-167.499342228592 \\
0.00600630630630631	-167.53219118984 \\
0.00601621621621622	-167.547590414097 \\
0.00602612612612613	-167.536255486968 \\
0.00603603603603604	-167.547087382145 \\
0.00604594594594595	-167.540975368006 \\
0.00605585585585586	-167.573539399338 \\
0.00606576576576577	-167.588417292845 \\
0.00607567567567568	-167.584434362931 \\
0.00608558558558559	-167.604089388456 \\
0.0060954954954955	-167.604808024594 \\
0.00610540540540541	-167.651289101764 \\
0.00611531531531532	-167.65305789034 \\
0.00612522522522523	-167.669109755852 \\
0.00613513513513514	-167.670030598201 \\
0.00614504504504504	-167.726316541896 \\
0.00615495495495496	-167.725699216975 \\
0.00616486486486487	-167.749190484915 \\
0.00617477477477477	-167.750309045067 \\
0.00618468468468469	-167.773715581642 \\
0.0061945945945946	-167.816151573061 \\
0.0062045045045045	-167.826750668135 \\
0.00621441441441441	-167.824364852545 \\
0.00622432432432432	-167.847903544264 \\
0.00623423423423423	-167.857171390682 \\
0.00624414414414414	-167.895545810596 \\
0.00625405405405405	-167.929928944089 \\
0.00626396396396396	-167.941900916063 \\
0.00627387387387387	-167.969190622242 \\
0.00628378378378378	-167.979983891929 \\
0.00629369369369369	-168.067370555511 \\
0.0063036036036036	-168.086915962101 \\
0.00631351351351351	-168.115802675906 \\
0.00632342342342342	-168.128265131579 \\
0.00633333333333333	-168.168453327737 \\
0.00634324324324324	-168.221488651239 \\
0.00635315315315315	-168.237350715698 \\
0.00636306306306306	-168.272321591227 \\
0.00637297297297297	-168.274242740329 \\
0.00638288288288288	-168.321528050927 \\
0.00639279279279279	-168.39050307373 \\
0.0064027027027027	-168.432506438976 \\
0.00641261261261261	-168.443714494806 \\
0.00642252252252252	-168.465260928922 \\
0.00643243243243243	-168.502633320555 \\
0.00644234234234234	-168.581972813101 \\
0.00645225225225225	-168.65578820907 \\
0.00646216216216216	-168.657986528665 \\
0.00647207207207207	-168.721516797907 \\
0.00648198198198198	-168.74140912568 \\
0.00649189189189189	-168.800507708948 \\
0.0065018018018018	-168.852010456221 \\
0.00651171171171171	-168.881284092777 \\
0.00652162162162162	-168.93027453234 \\
0.00653153153153153	-168.959292109768 \\
0.00654144144144144	-169.015856359865 \\
0.00655135135135135	-169.085046874427 \\
0.00656126126126126	-169.123300297696 \\
0.00657117117117117	-169.203863212519 \\
0.00658108108108108	-169.206493204456 \\
0.00659099099099099	-169.306503994675 \\
0.0066009009009009	-169.418918580055 \\
0.00661081081081081	-169.421590683046 \\
0.00662072072072072	-169.499630642347 \\
0.00663063063063063	-169.502339904773 \\
0.00664054054054054	-169.57452208546 \\
0.00665045045045045	-169.620722570757 \\
0.00666036036036036	-169.740598592703 \\
0.00667027027027027	-169.791528388705 \\
0.00668018018018018	-169.847382612782 \\
0.00669009009009009	-169.914266741111 \\
0.0067	-169.963492816457 \\
0.00670990990990991	-170.098266900803 \\
0.00671981981981982	-170.155688614408 \\
0.00672972972972973	-170.223894393692 \\
0.00673963963963964	-170.29458646865 \\
0.00674954954954955	-170.369679700241 \\
0.00675945945945946	-170.498054513854 \\
0.00676936936936937	-170.59146537404 \\
0.00677927927927928	-170.674852843918 \\
0.00678918918918919	-170.749837097736 \\
0.0067990990990991	-170.81439233742 \\
0.00680900900900901	-170.880786792885 \\
0.00681891891891892	-170.973740877862 \\
0.00682882882882883	-171.177486055221 \\
0.00683873873873874	-171.259454792863 \\
0.00684864864864865	-171.345536125536 \\
0.00685855855855856	-171.432364667361 \\
0.00686846846846847	-171.551187907854 \\
0.00687837837837838	-171.646210008868 \\
0.00688828828828829	-171.531062260687 \\
0.0068981981981982	-171.746321458789 \\
0.00690810810810811	-171.749484320208 \\
0.00691801801801802	-171.945528929514 \\
0.00692792792792793	-172.054629360752 \\
0.00693783783783784	-172.190648802215 \\
0.00694774774774775	-172.447570638426 \\
0.00695765765765766	-172.450800208002 \\
0.00696756756756757	-172.592766645839 \\
0.00697747747747748	-172.824901158815 \\
0.00698738738738739	-172.828443199215 \\
0.0069972972972973	-173.116474614618 \\
0.00700720720720721	-172.95486418399 \\
0.00701711711711712	-173.110962935716 \\
0.00702702702702703	-173.271441247459 \\
0.00703693693693694	-173.401077649159 \\
0.00704684684684685	-173.404042762899 \\
0.00705675675675676	-173.745319105026 \\
0.00706666666666667	-173.741143830427 \\
0.00707657657657658	-173.743768850953 \\
0.00708648648648649	-174.106349728652 \\
0.0070963963963964	-174.108963643361 \\
0.00710630630630631	-174.538964661435 \\
0.00711621621621622	-174.541575895838 \\
0.00712612612612613	-175.04001320772 \\
0.00713603603603604	-174.763413247101 \\
0.00714594594594595	-175.006386294353 \\
0.00715585585585586	-175.24769396525 \\
0.00716576576576577	-175.509978288638 \\
0.00717567567567568	-175.771293622797 \\
0.00718558558558559	-176.104155187374 \\
0.0071954954954955	-176.88493883953 \\
0.00720540540540541	-176.885360396169 \\
0.00721531531531532	-176.551154054693 \\
0.00722522522522523	-176.219084096553 \\
0.00723513513513514	-175.829266808404 \\
0.00724504504504505	-175.828711740328 \\
0.00725495495495496	-175.528736762398 \\
0.00726486486486486	-175.526940476859 \\
0.00727477477477478	-175.887908729165 \\
0.00728468468468469	-175.552061484897 \\
0.00729459459459459	-175.209964832574 \\
0.0073045045045045	-175.522140486376 \\
0.00731441441441442	-175.252431283085 \\
0.00732432432432432	-175.188908237242 \\
0.00733423423423423	-175.185394065566 \\
0.00734414414414414	-175.227340653871 \\
0.00735405405405405	-175.223351319256 \\
0.00736396396396396	-174.954958587856 \\
0.00737387387387387	-174.708083842695 \\
0.00738378378378378	-174.214759731301 \\
0.00739369369369369	-174.210256472347 \\
0.0074036036036036	-173.77885456621 \\
0.00741351351351351	-173.77444263055 \\
0.00742342342342342	-173.587746157999 \\
0.00743333333333333	-173.40519881561 \\
0.00744324324324324	-173.243976290257 \\
0.00745315315315315	-173.060987165468 \\
0.00746306306306306	-173.082733578756 \\
0.00747297297297297	-173.077602520825 \\
0.00748288288288288	-172.941523919905 \\
0.00749279279279279	-172.786448554084 \\
0.0075027027027027	-172.637902718517 \\
0.00751261261261261	-172.632729860549 \\
0.00752252252252252	-172.269855007479 \\
0.00753243243243243	-172.264420879938 \\
0.00754234234234234	-172.134018389107 \\
0.00755225225225225	-172.002515150118 \\
0.00756216216216216	-171.882293161875 \\
0.00757207207207207	-171.876846847903 \\
0.00758198198198198	-171.772054171187 \\
0.00759189189189189	-171.666840101892 \\
0.0076018018018018	-171.454536064491 \\
0.00761171171171171	-171.448812206148 \\
0.00762162162162162	-171.352149115332 \\
0.00763153153153153	-171.158040358935 \\
0.00764144144144144	-171.076481652266 \\
0.00765135135135135	-170.899435149011 \\
0.00766126126126126	-170.833538851178 \\
0.00767117117117117	-170.616326361407 \\
0.00768108108108108	-170.524519826831 \\
0.00769099099099099	-170.388872233157 \\
0.0077009009009009	-170.385505763018 \\
0.00771081081081081	-170.254301846942 \\
0.00772072072072072	-170.133942734728 \\
0.00773063063063063	-170.054364763903 \\
0.00774054054054054	-169.948536234528 \\
0.00775045045045045	-169.767014380526 \\
0.00776036036036036	-169.76493770284 \\
0.00777027027027027	-169.6603760018 \\
0.00778018018018018	-169.603500967647 \\
0.00779009009009009	-169.55498441811 \\
0.0078	-169.464254418333 \\
0.00780990990990991	-169.462936452547 \\
0.00781981981981982	-169.265003183718 \\
0.00782972972972973	-169.226831207861 \\
0.00783963963963964	-169.195628341035 \\
0.00784954954954955	-169.108334790422 \\
0.00785945945945946	-169.068823637884 \\
0.00786936936936937	-169.038900886539 \\
0.00787927927927928	-168.979535026638 \\
0.00788918918918919	-168.940505923057 \\
0.0078990990990991	-168.869590967811 \\
0.00790900900900901	-168.837184146825 \\
0.00791891891891892	-168.77365563059 \\
0.00792882882882883	-168.71388117975 \\
0.00793873873873874	-168.713793882719 \\
0.00794864864864865	-168.660131987572 \\
0.00795855855855856	-168.62742211838 \\
0.00796846846846847	-168.51486186993 \\
0.00797837837837838	-168.500138977238 \\
0.00798828828828829	-168.461424842989 \\
0.0079981981981982	-168.426908790061 \\
0.00800810810810811	-168.427189488013 \\
0.00801801801801802	-168.377203625263 \\
0.00802792792792793	-168.314501796864 \\
0.00803783783783784	-168.292329093641 \\
0.00804774774774775	-168.278759149679 \\
0.00805765765765766	-168.193171374809 \\
0.00806756756756757	-168.167395270209 \\
0.00807747747747748	-168.167967232142 \\
0.00808738738738739	-168.136524121726 \\
0.0080972972972973	-168.091824491175 \\
0.00810720720720721	-168.058633293158 \\
0.00811711711711712	-168.049102477299 \\
0.00812702702702703	-168.050002823529 \\
0.00813693693693694	-167.94974998195 \\
0.00814684684684685	-167.950554299205 \\
0.00815675675675676	-167.927729674401 \\
0.00816666666666667	-167.889761380083 \\
0.00817657657657658	-167.890756246517 \\
0.00818648648648649	-167.861599707053 \\
0.0081963963963964	-167.86269605934 \\
0.0082063063063063	-167.803558264308 \\
0.00821621621621622	-167.7563172194 \\
0.00822612612612613	-167.734969614589 \\
0.00823603603603604	-167.731780011281 \\
0.00824594594594595	-167.710557577708 \\
0.00825585585585586	-167.697628301524 \\
0.00826576576576576	-167.698879015283 \\
0.00827567567567567	-167.675851278615 \\
0.00828558558558559	-167.651623525759 \\
0.0082954954954955	-167.654207526989 \\
0.00830540540540541	-167.605175008153 \\
0.00831531531531531	-167.602512953823 \\
0.00832522522522522	-167.570824762441 \\
0.00833513513513513	-167.572603034071 \\
0.00834504504504504	-167.572476936885 \\
0.00835495495495495	-167.567771447242 \\
0.00836486486486487	-167.549455343049 \\
0.00837477477477477	-167.541381405511 \\
0.00838468468468468	-167.512927559246 \\
0.00839459459459459	-167.488393419636 \\
0.0084045045045045	-167.477705151147 \\
0.00841441441441441	-167.479078671467 \\
0.00842432432432432	-167.47236021284 \\
0.00843423423423423	-167.452235690476 \\
0.00844414414414414	-167.459403351339 \\
0.00845405405405405	-167.454661411778 \\
0.00846396396396396	-167.4635721638 \\
0.00847387387387387	-167.393343608313 \\
0.00848378378378378	-167.406274307756 \\
0.00849369369369369	-167.417063196586 \\
0.0085036036036036	-167.409033840029 \\
0.00851351351351351	-167.401528383066 \\
0.00852342342342342	-167.402999661575 \\
0.00853333333333333	-167.405873211196 \\
0.00854324324324324	-167.407411866801 \\
0.00855315315315315	-167.415249714576 \\
0.00856306306306306	-167.363057872755 \\
0.00857297297297297	-167.373431366921 \\
0.00858288288288288	-167.363573877696 \\
0.00859279279279279	-167.372858020753 \\
0.0086027027027027	-167.349069442336 \\
0.00861261261261261	-167.352130837463 \\
0.00862252252252252	-167.353602996899 \\
0.00863243243243243	-167.356521486794 \\
0.00864234234234234	-167.3385716344 \\
0.00865225225225225	-167.353563768467 \\
0.00866216216216216	-167.316869363565 \\
0.00867207207207207	-167.331944947283 \\
0.00868198198198198	-167.316197706608 \\
0.00869189189189189	-167.323224990352 \\
0.0087018018018018	-167.324612235423 \\
0.00871171171171171	-167.346150272311 \\
0.00872162162162162	-167.327376974349 \\
0.00873153153153153	-167.342504313446 \\
0.00874144144144144	-167.342807986458 \\
0.00875135135135135	-167.335823257421 \\
0.00876126126126126	-167.321482441281 \\
0.00877117117117117	-167.336630606618 \\
0.00878108108108108	-167.337918784408 \\
0.00879099099099099	-167.351530407245 \\
0.0088009009009009	-167.353474361218 \\
0.00881081081081081	-167.346007861232 \\
0.00882072072072072	-167.345696416056 \\
0.00883063063063063	-167.365526998809 \\
0.00884054054054054	-167.366844087745 \\
0.00885045045045045	-167.344226250348 \\
0.00886036036036036	-167.345385121386 \\
0.00887027027027027	-167.35732928431 \\
0.00888018018018018	-167.36056630348 \\
0.00889009009009009	-167.385001138828 \\
0.0089	-167.377880919156 \\
0.00890990990990991	-167.38408350684 \\
0.00891981981981982	-167.402953737209 \\
0.00892972972972973	-167.404032183746 \\
0.00893963963963964	-167.420182128534 \\
0.00894954954954955	-167.387811910456 \\
0.00895945945945946	-167.412444045283 \\
0.00896936936936937	-167.415252221881 \\
0.00897927927927928	-167.416715127453 \\
0.00898918918918919	-167.417587668339 \\
0.0089990990990991	-167.439047707032 \\
0.00900900900900901	-167.439952955359 \\
0.00901891891891892	-167.473503814578 \\
0.00902882882882883	-167.468138758135 \\
0.00903873873873874	-167.49632909156 \\
0.00904864864864865	-167.462791197242 \\
0.00905855855855856	-167.46345167542 \\
0.00906846846846847	-167.494317438243 \\
0.00907837837837838	-167.475692758125 \\
0.00908828828828829	-167.50192395138 \\
0.0090981981981982	-167.502528500235 \\
0.00910810810810811	-167.545580403642 \\
0.00911801801801802	-167.537605785093 \\
0.00912792792792793	-167.572697197769 \\
0.00913783783783784	-167.575310925726 \\
0.00914774774774775	-167.581701538073 \\
0.00915765765765766	-167.582106297693 \\
0.00916756756756757	-167.580094896895 \\
0.00917747747747748	-167.606432505434 \\
0.00918738738738739	-167.606700489492 \\
0.0091972972972973	-167.653210869088 \\
0.00920720720720721	-167.653495339067 \\
0.00921711711711712	-167.667258647115 \\
0.00922702702702703	-167.676819633601 \\
0.00923693693693694	-167.706365291786 \\
0.00924684684684685	-167.706566043281 \\
0.00925675675675676	-167.670492465805 \\
0.00926666666666667	-167.708514045154 \\
0.00927657657657658	-167.70839831664 \\
0.00928648648648649	-167.743095143982 \\
0.0092963963963964	-167.762287003598 \\
0.00930630630630631	-167.786174283562 \\
0.00931621621621622	-167.785957296217 \\
0.00932612612612613	-167.829698847695 \\
0.00933603603603604	-167.8294833765 \\
0.00934594594594595	-167.829160112876 \\
0.00935585585585585	-167.883522423937 \\
0.00936576576576576	-167.857079794091 \\
0.00937567567567568	-167.88941395578 \\
0.00938558558558559	-167.909042643724 \\
0.0093954954954955	-167.948064602165 \\
0.0094054054054054	-167.940947898069 \\
0.00941531531531531	-167.956930668569 \\
0.00942522522522522	-167.995035441116 \\
0.00943513513513513	-167.994228748647 \\
0.00944504504504504	-168.060051740008 \\
0.00945495495495496	-168.048054031658 \\
0.00946486486486486	-168.077740441902 \\
0.00947477477477477	-168.040507113028 \\
0.00948468468468468	-168.058904098999 \\
0.00949459459459459	-168.101847014458 \\
0.0095045045045045	-168.088546368309 \\
0.00951441441441441	-168.154548265218 \\
0.00952432432432432	-168.153189211843 \\
0.00953423423423423	-168.151714468944 \\
0.00954414414414414	-168.205862931709 \\
0.00955405405405405	-168.200387281263 \\
0.00956396396396396	-168.248187349405 \\
0.00957387387387387	-168.268750651482 \\
0.00958378378378378	-168.230322056113 \\
0.00959369369369369	-168.279668562857 \\
0.0096036036036036	-168.275893522266 \\
0.00961351351351351	-168.339150413843 \\
0.00962342342342342	-168.337031178926 \\
0.00963333333333333	-168.344650549839 \\
0.00964324324324324	-168.350638293104 \\
0.00965315315315315	-168.301960713754 \\
0.00966306306306306	-168.35485316895 \\
0.00967297297297297	-168.334853512165 \\
0.00968288288288288	-168.384672627754 \\
0.00969279279279279	-168.348180204785 \\
0.0097027027027027	-168.31742935397 \\
0.00971261261261261	-168.343055578776 \\
0.00972252252252252	-168.341651456202 \\
0.00973243243243243	-168.355660629124 \\
0.00974234234234234	-168.380380721617 \\
0.00975225225225225	-168.343815816091 \\
0.00976216216216216	-168.391754407584 \\
0.00977207207207207	-168.367410324228 \\
0.00978198198198198	-168.33878841792 \\
0.00979189189189189	-168.304115625807 \\
0.0098018018018018	-168.303398610872 \\
0.00981171171171171	-168.226990341922 \\
0.00982162162162162	-168.196623288541 \\
0.00983153153153153	-168.110857109709 \\
0.00984144144144144	-168.137315208196 \\
0.00985135135135135	-168.107363566327 \\
0.00986126126126126	-168.169997138013 \\
0.00987117117117117	-168.136248892501 \\
0.00988108108108108	-168.156332225116 \\
0.00989099099099099	-168.06426835976 \\
0.0099009009009009	-168.064157796975 \\
0.00991081081081081	-168.098424834087 \\
0.00992072072072072	-168.128049881666 \\
0.00993063063063063	-168.104716542843 \\
0.00994054054054054	-168.129075587278 \\
0.00995045045045045	-168.147299914225 \\
0.00996036036036036	-168.20455634917 \\
0.00997027027027027	-168.188858998089 \\
0.00998018018018018	-168.184668025152 \\
0.00999009009009009	-168.143003687029 \\
0.01	-168.143407750151 \\
};
\addplot [red, mark=*, mark size=2, mark options={opacity = 0.5}, only marks]
table [row sep=\\]{%
0.00720540540540541	-176.885360396169 \\
};
\addplot [red, opacity = 0.5]
table [row sep=\\]{%
0.00720540540540541	-176.885360396169 \\
0.00720540540540541	-167.10372868 \\
};
\nextgroupplot[
    % width
    width = 1.02\linewidth,
    % height
    height = .45\linewidth,
    % legend config
    legend entries={{$\mathrm{pMSE}(\beta^\mathrm{opt},\gamma)$},{Minimum},{Min. location}},
    legend style={at={(0.9,0.03)}, anchor=south east, black, fill=none},
    legend cell align={left},
    % grid config
    grid = both,
    major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
    axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0,1)},rotate = -90,anchor=south},
    ylabel={[dB]},
    ytick={-176,-174,...,-166},
    % x label
    x label style = {at={(1,0)},anchor = south east},
    xlabel={$\gamma$},
    xmin=-0.0495, xmax=1.0395,
    ymin=-177.427202716913, ymax=-165.506671660555,
]

\addplot [blue, mark=x, mark size=1, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
0	-168.607525553786 \\
0.000990990990990991	-168.607525553786 \\
0.00198198198198198	-168.607525553786 \\
0.00297297297297297	-168.658609710867 \\
0.00396396396396396	-168.658609710867 \\
0.00495495495495496	-168.705282303517 \\
0.00594594594594595	-168.752362036166 \\
0.00693693693693694	-168.752362036166 \\
0.00792792792792793	-168.752362036166 \\
0.00891891891891892	-168.752362036166 \\
0.00990990990990991	-168.789990051962 \\
0.0109009009009009	-168.789990051962 \\
0.0118918918918919	-168.828519504066 \\
0.0128828828828829	-168.891090117198 \\
0.0138738738738739	-168.891090117198 \\
0.0148648648648649	-168.891090117198 \\
0.0158558558558559	-168.891090117198 \\
0.0168468468468468	-168.891090117198 \\
0.0178378378378378	-168.947489613992 \\
0.0188288288288288	-168.998050454533 \\
0.0198198198198198	-168.998050454533 \\
0.0208108108108108	-169.047989383115 \\
0.0218018018018018	-169.047989383115 \\
0.0227927927927928	-169.047989383115 \\
0.0237837837837838	-169.047989383115 \\
0.0247747747747748	-169.09152099053 \\
0.0257657657657658	-169.14175649621 \\
0.0267567567567568	-169.14175649621 \\
0.0277477477477477	-169.197536929749 \\
0.0287387387387387	-169.197536929749 \\
0.0297297297297297	-169.197536929749 \\
0.0307207207207207	-169.197536929749 \\
0.0317117117117117	-169.243397249542 \\
0.0327027027027027	-169.243397249542 \\
0.0336936936936937	-169.295431316681 \\
0.0346846846846847	-169.348089796836 \\
0.0356756756756757	-169.348089796836 \\
0.0366666666666667	-169.348089796836 \\
0.0376576576576577	-169.348089796836 \\
0.0386486486486486	-169.407914083629 \\
0.0396396396396396	-169.407914083629 \\
0.0406306306306306	-169.456445055801 \\
0.0416216216216216	-169.456445055801 \\
0.0426126126126126	-169.510411757342 \\
0.0436036036036036	-169.510411757342 \\
0.0445945945945946	-169.510411757342 \\
0.0455855855855856	-169.510411757342 \\
0.0465765765765766	-169.567482970827 \\
0.0475675675675676	-169.61914566932 \\
0.0485585585585586	-169.61914566932 \\
0.0495495495495495	-169.677184163053 \\
0.0505405405405405	-169.677184163053 \\
0.0515315315315315	-169.677184163053 \\
0.0525225225225225	-169.677184163053 \\
0.0535135135135135	-169.736077055674 \\
0.0545045045045045	-169.736077055674 \\
0.0554954954954955	-169.800132108258 \\
0.0564864864864865	-169.86227509509 \\
0.0574774774774775	-169.86227509509 \\
0.0584684684684685	-169.86227509509 \\
0.0594594594594595	-169.86227509509 \\
0.0604504504504505	-169.926203946846 \\
0.0614414414414414	-169.926203946846 \\
0.0624324324324324	-169.987192490242 \\
0.0634234234234234	-170.057214247083 \\
0.0644144144144144	-170.057214247084 \\
0.0654054054054054	-170.057214247083 \\
0.0663963963963964	-170.057214247083 \\
0.0673873873873874	-170.057214247084 \\
0.0683783783783784	-170.13179867282 \\
0.0693693693693694	-170.199589616049 \\
0.0703603603603604	-170.199589616049 \\
0.0713513513513514	-170.265688079239 \\
0.0723423423423424	-170.265688079239 \\
0.0733333333333333	-170.265688079239 \\
0.0743243243243243	-170.265688079239 \\
0.0753153153153153	-170.327876570242 \\
0.0763063063063063	-170.402091567972 \\
0.0772972972972973	-170.402091567972 \\
0.0782882882882883	-170.488805484826 \\
0.0792792792792793	-170.488805484826 \\
0.0802702702702703	-170.488805484826 \\
0.0812612612612613	-170.488805484826 \\
0.0822522522522523	-170.56601236514 \\
0.0832432432432433	-170.56601236514 \\
0.0842342342342342	-170.637445556159 \\
0.0852252252252252	-170.729841197037 \\
0.0862162162162162	-170.729841197037 \\
0.0872072072072072	-170.729841197037 \\
0.0881981981981982	-170.729841197037 \\
0.0891891891891892	-170.808746970693 \\
0.0901801801801802	-170.808746970693 \\
0.0911711711711712	-170.898115317384 \\
0.0921621621621622	-170.989171131785 \\
0.0931531531531532	-170.989171131785 \\
0.0941441441441442	-170.989171131785 \\
0.0951351351351351	-170.989171131785 \\
0.0961261261261261	-170.989171131785 \\
0.0971171171171171	-171.089411631213 \\
0.0981081081081081	-171.167757905162 \\
0.0990990990990991	-171.167757905162 \\
0.10009009009009	-171.277633048455 \\
0.101081081081081	-171.277633048455 \\
0.102072072072072	-171.277633048455 \\
0.103063063063063	-171.277633048455 \\
0.104054054054054	-171.348475736106 \\
0.105045045045045	-171.462648790099 \\
0.106036036036036	-171.462648790099 \\
0.107027027027027	-171.570491425364 \\
0.108018018018018	-171.570491425364 \\
0.109009009009009	-171.570491425364 \\
0.11	-171.570491425364 \\
0.110990990990991	-171.676405659433 \\
0.111981981981982	-171.676405659433 \\
0.112972972972973	-171.787802931557 \\
0.113963963963964	-171.915023381706 \\
0.114954954954955	-171.915023381706 \\
0.115945945945946	-171.915023381706 \\
0.116936936936937	-171.915023381706 \\
0.117927927927928	-172.036444647678 \\
0.118918918918919	-172.036444647678 \\
0.11990990990991	-172.150185676637 \\
0.120900900900901	-172.150185676637 \\
0.121891891891892	-172.288214608282 \\
0.122882882882883	-172.288214608282 \\
0.123873873873874	-172.288214608282 \\
0.124864864864865	-172.288214608282 \\
0.125855855855856	-172.390021575728 \\
0.126846846846847	-172.538688707554 \\
0.127837837837838	-172.538688707554 \\
0.128828828828829	-172.668316246614 \\
0.12981981981982	-172.668316246614 \\
0.130810810810811	-172.668316246614 \\
0.131801801801802	-172.668316246614 \\
0.132792792792793	-172.816159197823 \\
0.133783783783784	-172.816159197823 \\
0.134774774774775	-172.955836879098 \\
0.135765765765766	-173.098157455692 \\
0.136756756756757	-173.098157455692 \\
0.137747747747748	-173.098157455692 \\
0.138738738738739	-173.098157455692 \\
0.13972972972973	-173.265787415553 \\
0.140720720720721	-173.265787415553 \\
0.141711711711712	-173.422067518348 \\
0.142702702702703	-173.599250939696 \\
0.143693693693694	-173.599250939696 \\
0.144684684684685	-173.599250939696 \\
0.145675675675676	-173.599250939696 \\
0.146666666666667	-173.770823292056 \\
0.147657657657658	-173.770823292056 \\
0.148648648648649	-173.955207609909 \\
0.14963963963964	-173.955207609909 \\
0.150630630630631	-174.183457476086 \\
0.151621621621622	-174.183457476086 \\
0.152612612612613	-174.183457476085 \\
0.153603603603604	-174.183457476086 \\
0.154594594594595	-174.399001298025 \\
0.155585585585586	-174.598897320591 \\
0.156576576576577	-174.598897320591 \\
0.157567567567568	-174.366955200359 \\
0.158558558558559	-174.366955200359 \\
0.15954954954955	-174.366955200359 \\
0.160540540540541	-174.366955200359 \\
0.161531531531532	-174.602122440212 \\
0.162522522522523	-174.602122440212 \\
0.163513513513514	-174.817687044752 \\
0.164504504504505	-175.070516139 \\
0.165495495495495	-175.070516139 \\
0.166486486486487	-175.070516139 \\
0.167477477477477	-175.070516139 \\
0.168468468468468	-175.329588002819 \\
0.169459459459459	-175.329588002819 \\
0.17045045045045	-175.605482716665 \\
0.171441441441441	-175.315234874516 \\
0.172432432432432	-175.315234874516 \\
0.173423423423423	-175.315234874516 \\
0.174414414414414	-175.315234874516 \\
0.175405405405405	-175.315234874516 \\
0.176396396396396	-175.573824538348 \\
0.177387387387387	-175.260523422773 \\
0.178378378378378	-175.260523422773 \\
0.179369369369369	-174.989421579814 \\
0.18036036036036	-174.989421579814 \\
0.181351351351351	-174.989421579814 \\
0.182342342342342	-174.989421579814 \\
0.183333333333333	-175.219314108639 \\
0.184324324324324	-175.477986362581 \\
0.185315315315315	-175.477986362581 \\
0.186306306306306	-175.774198932638 \\
0.187297297297297	-175.774198932639 \\
0.188288288288288	-175.774198932639 \\
0.189279279279279	-175.774198932639 \\
0.19027027027027	-176.108176858729 \\
0.191261261261261	-176.108176858729 \\
0.192252252252252	-176.490753898361 \\
0.193243243243243	-176.885360396169 \\
0.194234234234234	-176.885360396169 \\
0.195225225225225	-176.885360396169 \\
0.196216216216216	-176.885360396169 \\
0.197207207207207	-176.550481524908 \\
0.198198198198198	-176.550481524908 \\
0.199189189189189	-176.218574851994 \\
0.20018018018018	-176.218574851994 \\
0.201171171171171	-175.888532204233 \\
0.202162162162162	-175.888532204233 \\
0.203153153153153	-175.888532204233 \\
0.204144144144144	-175.888532204233 \\
0.205135135135135	-175.525546884905 \\
0.206126126126126	-175.819805816092 \\
0.207117117117117	-175.819805816092 \\
0.208108108108108	-175.467321563285 \\
0.209099099099099	-175.467321563286 \\
0.21009009009009	-175.467321563285 \\
0.211081081081081	-175.467321563285 \\
0.212072072072072	-175.198906995789 \\
0.213063063063063	-174.912729514234 \\
0.214054054054054	-174.912729514234 \\
0.215045045045045	-174.635421737686 \\
0.216036036036036	-174.635421737686 \\
0.217027027027027	-174.635421737686 \\
0.218018018018018	-174.635421737686 \\
0.219009009009009	-174.927337356422 \\
0.22	-174.927337356422 \\
0.220990990990991	-174.693413802186 \\
0.221981981981982	-174.450314153701 \\
0.222972972972973	-174.450314153701 \\
0.223963963963964	-174.450314153701 \\
0.224954954954955	-174.450314153701 \\
0.225945945945946	-174.182807394571 \\
0.226936936936937	-174.182807394571 \\
0.227927927927928	-173.996734986735 \\
0.228918918918919	-173.996734986735 \\
0.22990990990991	-173.81877437227 \\
0.230900900900901	-173.81877437227 \\
0.231891891891892	-173.81877437227 \\
0.232882882882883	-173.81877437227 \\
0.233873873873874	-174.04444122151 \\
0.234864864864865	-173.846730864906 \\
0.235855855855856	-173.846730864906 \\
0.236846846846847	-173.698705453508 \\
0.237837837837838	-173.698705453508 \\
0.238828828828829	-173.698705453508 \\
0.23981981981982	-173.698705453508 \\
0.240810810810811	-173.885574779481 \\
0.241801801801802	-173.885574779481 \\
0.242792792792793	-173.680341378795 \\
0.243783783783784	-173.53477845244 \\
0.244774774774775	-173.53477845244 \\
0.245765765765766	-173.53477845244 \\
0.246756756756757	-173.53477845244 \\
0.247747747747748	-173.732809458139 \\
0.248738738738739	-173.732809458139 \\
0.24972972972973	-173.549264962478 \\
0.250720720720721	-173.398624989145 \\
0.251711711711712	-173.398624989145 \\
0.252702702702703	-173.398624989145 \\
0.253693693693694	-173.398624989145 \\
0.254684684684685	-173.398624989145 \\
0.255675675675676	-173.22229787991 \\
0.256666666666667	-173.07930821925 \\
0.257657657657658	-173.07930821925 \\
0.258648648648649	-172.927579794707 \\
0.25963963963964	-172.927579794707 \\
0.260630630630631	-172.927579794707 \\
0.261621621621622	-172.927579794707 \\
0.262612612612613	-172.768671293991 \\
0.263603603603604	-172.625192963962 \\
0.264594594594595	-172.625192963962 \\
0.265585585585586	-172.5042976081 \\
0.266576576576577	-172.5042976081 \\
0.267567567567568	-172.5042976081 \\
0.268558558558559	-172.5042976081 \\
0.26954954954955	-172.355500334107 \\
0.270540540540541	-172.355500334107 \\
0.271531531531532	-172.241486033893 \\
0.272522522522523	-172.12232777242 \\
0.273513513513514	-172.12232777242 \\
0.274504504504505	-172.12232777242 \\
0.275495495495496	-172.12232777242 \\
0.276486486486486	-171.995946976739 \\
0.277477477477477	-171.995946976739 \\
0.278468468468469	-171.874655884681 \\
0.279459459459459	-171.7661596846 \\
0.28045045045045	-171.7661596846 \\
0.281441441441441	-171.7661596846 \\
0.282432432432432	-171.7661596846 \\
0.283423423423423	-171.7661596846 \\
0.284414414414414	-171.657057713509 \\
0.285405405405405	-171.560935209322 \\
0.286396396396396	-171.560935209322 \\
0.287387387387387	-171.463178053624 \\
0.288378378378378	-171.463178053624 \\
0.289369369369369	-171.463178053624 \\
0.29036036036036	-171.463178053624 \\
0.291351351351351	-171.57911977782 \\
0.292342342342342	-171.486833229477 \\
0.293333333333333	-171.486833229478 \\
0.294324324324324	-171.369704776867 \\
0.295315315315315	-171.369704776867 \\
0.296306306306306	-171.369704776867 \\
0.297297297297297	-171.369704776867 \\
0.298288288288288	-171.279908082344 \\
0.299279279279279	-171.279908082344 \\
0.30027027027027	-171.191182910505 \\
0.301261261261261	-171.120063909018 \\
0.302252252252252	-171.120063909018 \\
0.303243243243243	-171.120063909018 \\
0.304234234234234	-171.120063909018 \\
0.305225225225225	-171.020815663304 \\
0.306216216216216	-171.020815663304 \\
0.307207207207207	-170.924019742678 \\
0.308198198198198	-170.924019742678 \\
0.309189189189189	-170.844969549954 \\
0.31018018018018	-170.844969549954 \\
0.311171171171171	-170.844969549954 \\
0.312162162162162	-170.844969549954 \\
0.313153153153153	-170.769918714268 \\
0.314144144144144	-170.698028561254 \\
0.315135135135135	-170.698028561254 \\
0.316126126126126	-170.615999522997 \\
0.317117117117117	-170.615999522997 \\
0.318108108108108	-170.615999522997 \\
0.319099099099099	-170.615999522997 \\
0.32009009009009	-170.52916855536 \\
0.321081081081081	-170.529168555359 \\
0.322072072072072	-170.444721070312 \\
0.323063063063063	-170.37360190927 \\
0.324054054054054	-170.37360190927 \\
0.325045045045045	-170.37360190927 \\
0.326036036036036	-170.37360190927 \\
0.327027027027027	-170.293443202719 \\
0.328018018018018	-170.293443202719 \\
0.329009009009009	-170.227935670141 \\
0.33	-170.158804872909 \\
0.330990990990991	-170.158804872909 \\
0.331981981981982	-170.158804872909 \\
0.332972972972973	-170.158804872909 \\
0.333963963963964	-170.158804872909 \\
0.334954954954955	-170.091161806546 \\
0.335945945945946	-170.016518436078 \\
0.336936936936937	-170.016518436078 \\
0.337927927927928	-169.953517626129 \\
0.338918918918919	-169.953517626129 \\
0.33990990990991	-169.953517626129 \\
0.340900900900901	-169.953517626129 \\
0.341891891891892	-169.874500334429 \\
0.342882882882883	-169.807349825576 \\
0.343873873873874	-169.807349825576 \\
0.344864864864865	-169.749576504746 \\
0.345855855855856	-169.749576504746 \\
0.346846846846847	-169.749576504746 \\
0.347837837837838	-169.749576504746 \\
0.348828828828829	-169.674753097409 \\
0.34981981981982	-169.674753097409 \\
0.350810810810811	-169.626219850703 \\
0.351801801801802	-169.565796428717 \\
0.352792792792793	-169.565796428717 \\
0.353783783783784	-169.565796428717 \\
0.354774774774775	-169.565796428717 \\
0.355765765765766	-169.501473578346 \\
0.356756756756757	-169.501473578346 \\
0.357747747747748	-169.452262742014 \\
0.358738738738739	-169.39115043574 \\
0.35972972972973	-169.39115043574 \\
0.360720720720721	-169.39115043574 \\
0.361711711711712	-169.39115043574 \\
0.362702702702703	-169.39115043574 \\
0.363693693693694	-169.334944834769 \\
0.364684684684685	-169.292974965344 \\
0.365675675675676	-169.292974965344 \\
0.366666666666667	-169.242583579026 \\
0.367657657657658	-169.242583579026 \\
0.368648648648649	-169.242583579026 \\
0.36963963963964	-169.242583579026 \\
0.370630630630631	-169.183725024279 \\
0.371621621621622	-169.134323294632 \\
0.372612612612613	-169.134323294632 \\
0.373603603603604	-169.092331302421 \\
0.374594594594595	-169.092331302421 \\
0.375585585585586	-169.092331302421 \\
0.376576576576577	-169.092331302421 \\
0.377567567567568	-169.032259754005 \\
0.378558558558559	-169.032259754005 \\
0.37954954954955	-168.982090272835 \\
0.380540540540541	-168.945181131969 \\
0.381531531531532	-168.945181131969 \\
0.382522522522523	-168.945181131969 \\
0.383513513513514	-168.945181131969 \\
0.384504504504505	-168.884172226177 \\
0.385495495495495	-168.884172226177 \\
0.386486486486487	-168.833503426107 \\
0.387477477477478	-168.833503426107 \\
0.388468468468468	-168.787631697868 \\
0.389459459459459	-168.787631697868 \\
0.39045045045045	-168.787631697868 \\
0.391441441441441	-168.787631697868 \\
0.392432432432432	-168.739372591476 \\
0.393423423423423	-168.690871167328 \\
0.394414414414414	-168.690871167328 \\
0.395405405405405	-168.648348221964 \\
0.396396396396396	-168.648348221964 \\
0.397387387387387	-168.648348221964 \\
0.398378378378378	-168.648348221964 \\
0.399369369369369	-168.598885487622 \\
0.40036036036036	-168.598885487622 \\
0.401351351351351	-168.561709168757 \\
0.402342342342342	-168.528615863033 \\
0.403333333333333	-168.528615863033 \\
0.404324324324324	-168.528615863033 \\
0.405315315315315	-168.482582887375 \\
0.406306306306306	-168.442128360672 \\
0.407297297297297	-168.442128360672 \\
0.408288288288288	-168.407557806776 \\
0.409279279279279	-168.373384349214 \\
0.41027027027027	-168.373384349214 \\
0.411261261261261	-168.373384349214 \\
0.412252252252252	-168.331514307286 \\
0.413243243243243	-168.331514307286 \\
0.414234234234234	-168.304323822701 \\
0.415225225225225	-168.267838993934 \\
0.416216216216216	-168.267838993934 \\
0.417207207207207	-168.23673269991 \\
0.418198198198198	-168.23673269991 \\
0.419189189189189	-168.201702777056 \\
0.42018018018018	-168.201702777056 \\
0.421171171171171	-168.175066215587 \\
0.422162162162162	-168.145914912372 \\
0.423153153153153	-168.145914912372 \\
0.424144144144144	-168.11714820804 \\
0.425135135135135	-168.11714820804 \\
0.426126126126126	-168.082160294596 \\
0.427117117117117	-168.082160294596 \\
0.428108108108108	-168.048941272121 \\
0.429099099099099	-168.048941272121 \\
0.43009009009009	-168.0169166174 \\
0.431081081081081	-167.985928728846 \\
0.432072072072072	-167.985928728846 \\
0.433063063063063	-167.985928728846 \\
0.434054054054054	-167.95242630419 \\
0.435045045045045	-167.921667464285 \\
0.436036036036036	-167.921667464285 \\
0.437027027027027	-167.895234217408 \\
0.438018018018018	-167.865038227711 \\
0.439009009009009	-167.865038227711 \\
0.44	-167.865038227711 \\
0.440990990990991	-167.834838025288 \\
0.441981981981982	-167.834838025288 \\
0.442972972972973	-167.806955643926 \\
0.443963963963964	-167.781504991938 \\
0.444954954954955	-167.781504991938 \\
0.445945945945946	-167.756796086258 \\
0.446936936936937	-167.756796086258 \\
0.447927927927928	-167.724131307534 \\
0.448918918918919	-167.724131307534 \\
0.44990990990991	-167.691187180035 \\
0.450900900900901	-167.660492158195 \\
0.451891891891892	-167.660492158195 \\
0.452882882882883	-167.635724554433 \\
0.453873873873874	-167.635724554433 \\
0.454864864864865	-167.635724554433 \\
0.455855855855856	-167.614173995689 \\
0.456846846846847	-167.5863038078 \\
0.457837837837838	-167.5863038078 \\
0.458828828828829	-167.56056127629 \\
0.45981981981982	-167.533411892019 \\
0.460810810810811	-167.533411892019 \\
0.461801801801802	-167.533411892019 \\
0.462792792792793	-167.503301178434 \\
0.463783783783784	-167.469958839869 \\
0.464774774774775	-167.469958839869 \\
0.465765765765766	-167.444804741675 \\
0.466756756756757	-167.444804741675 \\
0.467747747747748	-167.425632079299 \\
0.468738738738739	-167.425632079299 \\
0.46972972972973	-167.39907684475 \\
0.470720720720721	-167.39907684475 \\
0.471711711711712	-167.378269010411 \\
0.472702702702703	-167.357935175161 \\
0.473693693693694	-167.357935175161 \\
0.474684684684685	-167.337269129196 \\
0.475675675675676	-167.337269129196 \\
0.476666666666667	-167.307882943355 \\
0.477657657657658	-167.307882943355 \\
0.478648648648649	-167.287751614174 \\
0.47963963963964	-167.287751614174 \\
0.480630630630631	-167.263735775257 \\
0.481621621621622	-167.237186126908 \\
0.482612612612613	-167.237186126908 \\
0.483603603603604	-167.237186126908 \\
0.484594594594595	-167.211386557741 \\
0.485585585585586	-167.191511476801 \\
0.486576576576577	-167.191511476801 \\
0.487567567567568	-167.164154750158 \\
0.488558558558559	-167.14801831433 \\
0.48954954954955	-167.14801831433 \\
0.490540540540541	-167.14801831433 \\
0.491531531531532	-167.123668947033 \\
0.492522522522523	-167.1031767801 \\
0.493513513513514	-167.1031767801 \\
0.494504504504505	-167.081804394013 \\
0.495495495495496	-167.081804394013 \\
0.496486486486487	-167.059682770941 \\
0.497477477477478	-167.059682770941 \\
0.498468468468468	-167.036070549524 \\
0.49945945945946	-167.036070549524 \\
0.50045045045045	-167.017215299749 \\
0.501441441441441	-166.998442171704 \\
0.502432432432433	-166.998442171704 \\
0.503423423423423	-166.987902231458 \\
0.504414414414414	-166.987902231458 \\
0.505405405405405	-166.967496975409 \\
0.506396396396396	-166.967496975409 \\
0.507387387387387	-166.939100770949 \\
0.508378378378378	-166.939100770949 \\
0.509369369369369	-166.917996699225 \\
0.51036036036036	-166.900503051505 \\
0.511351351351351	-166.900503051505 \\
0.512342342342342	-166.900503051505 \\
0.513333333333333	-166.881349834886 \\
0.514324324324324	-166.860994473925 \\
0.515315315315315	-166.860994473925 \\
0.516306306306306	-166.84444240479 \\
0.517297297297297	-166.82970819253 \\
0.518288288288288	-166.82970819253 \\
0.519279279279279	-166.82970819253 \\
0.52027027027027	-166.814939255477 \\
0.521261261261261	-166.814939255477 \\
0.522252252252252	-166.793506576563 \\
0.523243243243243	-166.770094532182 \\
0.524234234234234	-166.770094532182 \\
0.525225225225225	-166.76257822342 \\
0.526216216216216	-166.76257822342 \\
0.527207207207207	-166.749671630195 \\
0.528198198198198	-166.749671630195 \\
0.529189189189189	-166.731193915252 \\
0.53018018018018	-166.716872345615 \\
0.531171171171171	-166.716872345615 \\
0.532162162162162	-166.70302001889 \\
0.533153153153153	-166.70302001889 \\
0.534144144144144	-166.70302001889 \\
0.535135135135135	-166.686970481159 \\
0.536126126126126	-166.666055871401 \\
0.537117117117117	-166.666055871401 \\
0.538108108108108	-166.656833348357 \\
0.539099099099099	-166.64259658051 \\
0.54009009009009	-166.64259658051 \\
0.541081081081081	-166.64259658051 \\
0.542072072072072	-166.628394946357 \\
0.543063063063063	-166.610390907911 \\
0.544054054054054	-166.610390907911 \\
0.545045045045045	-166.598106081543 \\
0.546036036036036	-166.598106081543 \\
0.547027027027027	-166.588313711903 \\
0.548018018018018	-166.588313711903 \\
0.549009009009009	-166.574322005698 \\
0.55	-166.574322005698 \\
0.550990990990991	-166.561059909007 \\
0.551981981981982	-166.548442124477 \\
0.552972972972973	-166.548442124477 \\
0.553963963963964	-166.538466057192 \\
0.554954954954955	-166.538466057192 \\
0.555945945945946	-166.523337565098 \\
0.556936936936937	-166.523337565098 \\
0.557927927927928	-166.508702358288 \\
0.558918918918919	-166.501966416575 \\
0.55990990990991	-166.501966416575 \\
0.560900900900901	-166.490022959895 \\
0.561891891891892	-166.490022959895 \\
0.562882882882883	-166.490022959895 \\
0.563873873873874	-166.479547068939 \\
0.564864864864865	-166.461520798956 \\
0.565855855855856	-166.461520798956 \\
0.566846846846847	-166.444672303436 \\
0.567837837837838	-166.430412284543 \\
0.568828828828829	-166.430412284543 \\
0.56981981981982	-166.430412284542 \\
0.570810810810811	-166.422029024769 \\
0.571801801801802	-166.410951795734 \\
0.572792792792793	-166.410951795734 \\
0.573783783783784	-166.402996212911 \\
0.574774774774775	-166.402996212911 \\
0.575765765765766	-166.394548716927 \\
0.576756756756757	-166.394548716927 \\
0.577747747747748	-166.376257942953 \\
0.578738738738739	-166.376257942953 \\
0.57972972972973	-166.369876738416 \\
0.580720720720721	-166.361702991086 \\
0.581711711711712	-166.361702991086 \\
0.582702702702703	-166.350155816279 \\
0.583693693693694	-166.350155816279 \\
0.584684684684685	-166.334195065175 \\
0.585675675675676	-166.334195065175 \\
0.586666666666667	-166.325380989372 \\
0.587657657657658	-166.325380989372 \\
0.588648648648649	-166.313341704205 \\
0.58963963963964	-166.310706435569 \\
0.590630630630631	-166.310706435569 \\
0.591621621621622	-166.310706435569 \\
0.592612612612613	-166.300717592628 \\
0.593603603603604	-166.288872917422 \\
0.594594594594595	-166.288872917422 \\
0.595585585585586	-166.281673481333 \\
0.596576576576577	-166.276068546851 \\
0.597567567567568	-166.276068546851 \\
0.598558558558559	-166.276068546851 \\
0.59954954954955	-166.272832899525 \\
0.600540540540541	-166.272832899525 \\
0.601531531531532	-166.267645328044 \\
0.602522522522523	-166.259300957261 \\
0.603513513513514	-166.259300957261 \\
0.604504504504505	-166.250034755377 \\
0.605495495495496	-166.250034755377 \\
0.606486486486487	-166.242196387826 \\
0.607477477477477	-166.242196387826 \\
0.608468468468468	-166.236017718492 \\
0.609459459459459	-166.233714375459 \\
0.610450450450451	-166.233714375459 \\
0.611441441441442	-166.224791691875 \\
0.612432432432433	-166.224791691875 \\
0.613423423423423	-166.224791691875 \\
0.614414414414414	-166.21918169887 \\
0.615405405405405	-166.207320612357 \\
0.616396396396396	-166.207320612357 \\
0.617387387387387	-166.202715214287 \\
0.618378378378378	-166.196189297031 \\
0.619369369369369	-166.196189297031 \\
0.62036036036036	-166.196189297031 \\
0.621351351351351	-166.188456403433 \\
0.622342342342342	-166.17983931346 \\
0.623333333333333	-166.17983931346 \\
0.624324324324324	-166.172559043367 \\
0.625315315315315	-166.172559043367 \\
0.626306306306306	-166.171233105788 \\
0.627297297297297	-166.171233105788 \\
0.628288288288288	-166.165366719709 \\
0.629279279279279	-166.165366719709 \\
0.63027027027027	-166.155480670643 \\
0.631261261261261	-166.147986266495 \\
0.632252252252252	-166.147986266495 \\
0.633243243243243	-166.148831256587 \\
0.634234234234234	-166.148831256587 \\
0.635225225225225	-166.14876839572 \\
0.636216216216216	-166.14876839572 \\
0.637207207207207	-166.140920299266 \\
0.638198198198198	-166.138887150891 \\
0.639189189189189	-166.138887150891 \\
0.64018018018018	-166.135171387549 \\
0.641171171171171	-166.135171387549 \\
0.642162162162162	-166.135171387549 \\
0.643153153153153	-166.126124811363 \\
0.644144144144144	-166.116347422646 \\
0.645135135135135	-166.116347422646 \\
0.646126126126126	-166.115941544758 \\
0.647117117117117	-166.116318409075 \\
0.648108108108108	-166.116318409075 \\
0.649099099099099	-166.116318409075 \\
0.65009009009009	-166.109515693877 \\
0.651081081081081	-166.10094082824 \\
0.652072072072072	-166.10094082824 \\
0.653063063063063	-166.097233884652 \\
0.654054054054054	-166.097233884652 \\
0.655045045045045	-166.092174471375 \\
0.656036036036036	-166.092174471375 \\
0.657027027027027	-166.087000399073 \\
0.658018018018018	-166.087000399073 \\
0.659009009009009	-166.081016507373 \\
0.66	-166.077118877296 \\
0.660990990990991	-166.077118877296 \\
0.661981981981982	-166.079161516234 \\
0.662972972972973	-166.079161516234 \\
0.663963963963964	-166.07714726218 \\
0.664954954954955	-166.07714726218 \\
0.665945945945946	-166.07210224657 \\
0.666936936936937	-166.07210224657 \\
0.667927927927928	-166.067690448781 \\
0.668918918918919	-166.071977809383 \\
0.66990990990991	-166.071977809383 \\
0.670900900900901	-166.071977809383 \\
0.671891891891892	-166.068290999262 \\
0.672882882882883	-166.066323489715 \\
0.673873873873874	-166.066323489715 \\
0.674864864864865	-166.063460288353 \\
0.675855855855856	-166.064895031382 \\
0.676846846846847	-166.064895031382 \\
0.677837837837838	-166.064895031382 \\
0.678828828828829	-166.064508466501 \\
0.67981981981982	-166.064508466501 \\
0.680810810810811	-166.067609410157 \\
0.681801801801802	-166.064774344436 \\
0.682792792792793	-166.064774344436 \\
0.683783783783784	-166.061304194894 \\
0.684774774774775	-166.061304194894 \\
0.685765765765766	-166.055545822295 \\
0.686756756756757	-166.055545822295 \\
0.687747747747748	-166.053913771738 \\
0.688738738738739	-166.056576840206 \\
0.68972972972973	-166.056576840206 \\
0.690720720720721	-166.056459255191 \\
0.691711711711712	-166.056459255191 \\
0.692702702702703	-166.056459255191 \\
0.693693693693694	-166.056693185928 \\
0.694684684684685	-166.05365603876 \\
0.695675675675676	-166.05365603876 \\
0.696666666666667	-166.050930636135 \\
0.697657657657658	-166.053493656274 \\
0.698648648648649	-166.053493656274 \\
0.69963963963964	-166.053493656274 \\
0.700630630630631	-166.050047304992 \\
0.701621621621622	-166.049784087123 \\
0.702612612612613	-166.049784087123 \\
0.703603603603604	-166.051655094046 \\
0.704594594594595	-166.05073315243 \\
0.705585585585586	-166.05073315243 \\
0.706576576576577	-166.05073315243 \\
0.707567567567568	-166.050292468276 \\
0.708558558558559	-166.050292468276 \\
0.70954954954955	-166.048513981299 \\
0.710540540540541	-166.052769445677 \\
0.711531531531532	-166.052769445677 \\
0.712522522522523	-166.051300186247 \\
0.713513513513514	-166.051300186247 \\
0.714504504504505	-166.049801249156 \\
0.715495495495496	-166.049801249156 \\
0.716486486486486	-166.050847937534 \\
0.717477477477477	-166.052941887044 \\
0.718468468468469	-166.052941887044 \\
0.71945945945946	-166.058505181581 \\
0.720450450450451	-166.05850518158 \\
0.721441441441442	-166.05850518158 \\
0.722432432432432	-166.058461615195 \\
0.723423423423423	-166.05950126254 \\
0.724414414414414	-166.05950126254 \\
0.725405405405405	-166.05900115262 \\
0.726396396396396	-166.061644367704 \\
0.727387387387387	-166.061644367704 \\
0.728378378378378	-166.061644367704 \\
0.729369369369369	-166.063989705422 \\
0.73036036036036	-166.067408134822 \\
0.731351351351351	-166.067408134822 \\
0.732342342342342	-166.074300919039 \\
0.733333333333333	-166.074300919039 \\
0.734324324324324	-166.076434338543 \\
0.735315315315315	-166.076434338543 \\
0.736306306306306	-166.076754616535 \\
0.737297297297297	-166.076754616535 \\
0.738288288288288	-166.074240172242 \\
0.739279279279279	-166.078134252415 \\
0.74027027027027	-166.078134252415 \\
0.741261261261261	-166.079872785872 \\
0.742252252252252	-166.079872785872 \\
0.743243243243243	-166.077028355092 \\
0.744234234234234	-166.077028355092 \\
0.745225225225225	-166.078157546654 \\
0.746216216216216	-166.078157546654 \\
0.747207207207207	-166.08253425748 \\
0.748198198198198	-166.087027482574 \\
0.749189189189189	-166.087027482574 \\
0.75018018018018	-166.087027482574 \\
0.751171171171171	-166.090766771895 \\
0.752162162162162	-166.09641834121 \\
0.753153153153153	-166.09641834121 \\
0.754144144144144	-166.104010957827 \\
0.755135135135135	-166.110723379753 \\
0.756126126126126	-166.110723379753 \\
0.757117117117117	-166.110723379753 \\
0.758108108108108	-166.115793546939 \\
0.759099099099099	-166.115793546939 \\
0.76009009009009	-166.12105567058 \\
0.761081081081081	-166.124422004064 \\
0.762072072072072	-166.124422004064 \\
0.763063063063063	-166.129451279309 \\
0.764054054054054	-166.129451279309 \\
0.765045045045045	-166.137528006261 \\
0.766036036036036	-166.137528006261 \\
0.767027027027027	-166.138845696146 \\
0.768018018018018	-166.150103790761 \\
0.769009009009009	-166.150103790761 \\
0.77	-166.155925704375 \\
0.770990990990991	-166.155925704375 \\
0.771981981981982	-166.162731456359 \\
0.772972972972973	-166.162731456359 \\
0.773963963963964	-166.163079997406 \\
0.774954954954955	-166.163079997406 \\
0.775945945945946	-166.165936882991 \\
0.776936936936937	-166.175839592325 \\
0.777927927927928	-166.175839592325 \\
0.778918918918919	-166.175839592325 \\
0.77990990990991	-166.181742089 \\
0.780900900900901	-166.192241075685 \\
0.781891891891892	-166.192241075685 \\
0.782882882882883	-166.199621764756 \\
0.783873873873874	-166.211531055446 \\
0.784864864864865	-166.211531055446 \\
0.785855855855856	-166.211531055446 \\
0.786846846846847	-166.2210494301 \\
0.787837837837838	-166.2210494301 \\
0.788828828828829	-166.223065337327 \\
0.78981981981982	-166.231976540355 \\
0.790810810810811	-166.231976540355 \\
0.791801801801802	-166.234234151734 \\
0.792792792792793	-166.234234151734 \\
0.793783783783784	-166.245876656391 \\
0.794774774774775	-166.245876656391 \\
0.795765765765766	-166.251555368831 \\
0.796756756756757	-166.259362739719 \\
0.797747747747748	-166.259362739719 \\
0.798738738738739	-166.271017508724 \\
0.79972972972973	-166.271017508724 \\
0.800720720720721	-166.271017508724 \\
0.801711711711712	-166.277916831328 \\
0.802702702702703	-166.283952770325 \\
0.803693693693694	-166.283952770325 \\
0.804684684684685	-166.286216813625 \\
0.805675675675676	-166.293634062864 \\
0.806666666666667	-166.293634062864 \\
0.807657657657658	-166.293634062864 \\
0.808648648648649	-166.299783067535 \\
0.80963963963964	-166.307499156953 \\
0.810630630630631	-166.307499156953 \\
0.811621621621622	-166.313927732913 \\
0.812612612612613	-166.313927732913 \\
0.813603603603604	-166.324513425985 \\
0.814594594594595	-166.324513425985 \\
0.815585585585586	-166.333538015801 \\
0.816576576576577	-166.333538015801 \\
0.817567567567568	-166.334795373698 \\
0.818558558558559	-166.340278254836 \\
0.81954954954955	-166.340278254836 \\
0.820540540540541	-166.349791827468 \\
0.821531531531532	-166.349791827468 \\
0.822522522522523	-166.356406277927 \\
0.823513513513514	-166.356406277927 \\
0.824504504504505	-166.371534503187 \\
0.825495495495496	-166.371534503187 \\
0.826486486486487	-166.382697400726 \\
0.827477477477478	-166.394165311916 \\
0.828468468468469	-166.394165311916 \\
0.82945945945946	-166.394165311916 \\
0.830450450450451	-166.405282614462 \\
0.831441441441441	-166.411801660272 \\
0.832432432432432	-166.411801660272 \\
0.833423423423423	-166.424612030632 \\
0.834414414414414	-166.44054293884 \\
0.835405405405405	-166.44054293884 \\
0.836396396396396	-166.44054293884 \\
0.837387387387387	-166.451959806084 \\
0.838378378378378	-166.464902273419 \\
0.839369369369369	-166.464902273419 \\
0.84036036036036	-166.476620151783 \\
0.841351351351351	-166.476620151783 \\
0.842342342342342	-166.490192876966 \\
0.843333333333333	-166.490192876966 \\
0.844324324324324	-166.496105905918 \\
0.845315315315315	-166.496105905918 \\
0.846306306306306	-166.512346618045 \\
0.847297297297297	-166.524955887433 \\
0.848288288288288	-166.524955887433 \\
0.849279279279279	-166.543040227322 \\
0.85027027027027	-166.543040227322 \\
0.851261261261261	-166.555866930642 \\
0.852252252252252	-166.555866930642 \\
0.853243243243243	-166.56985657233 \\
0.854234234234234	-166.56985657233 \\
0.855225225225225	-166.584481515069 \\
0.856216216216216	-166.604162736878 \\
0.857207207207207	-166.604162736878 \\
0.858198198198198	-166.604162736878 \\
0.859189189189189	-166.616288821419 \\
0.86018018018018	-166.632481342948 \\
0.861171171171171	-166.632481342948 \\
0.862162162162162	-166.646075982709 \\
0.863153153153153	-166.661426292333 \\
0.864144144144144	-166.661426292333 \\
0.865135135135135	-166.661426292333 \\
0.866126126126126	-166.681611122306 \\
0.867117117117117	-166.681611122306 \\
0.868108108108108	-166.698078220425 \\
0.869099099099099	-166.715588242019 \\
0.87009009009009	-166.715588242019 \\
0.871081081081081	-166.735829200053 \\
0.872072072072072	-166.735829200053 \\
0.873063063063063	-166.751028351662 \\
0.874054054054054	-166.751028351662 \\
0.875045045045045	-166.768028170741 \\
0.876036036036036	-166.785617551112 \\
0.877027027027027	-166.785617551112 \\
0.878018018018018	-166.802235300694 \\
0.879009009009009	-166.802235300694 \\
0.88	-166.802235300694 \\
0.880990990990991	-166.813963078268 \\
0.881981981981982	-166.830878161578 \\
0.882972972972973	-166.830878161578 \\
0.883963963963964	-166.848026547297 \\
0.884954954954955	-166.860405149984 \\
0.885945945945946	-166.860405149984 \\
0.886936936936937	-166.860405149984 \\
0.887927927927928	-166.8748431113 \\
0.888918918918919	-166.894005353822 \\
0.88990990990991	-166.894005353822 \\
0.890900900900901	-166.910897980719 \\
0.891891891891892	-166.910897980719 \\
0.892882882882883	-166.927113758045 \\
0.893873873873874	-166.927113758045 \\
0.894864864864865	-166.944937315187 \\
0.895855855855856	-166.944937315187 \\
0.896846846846847	-166.961343547012 \\
0.897837837837838	-166.985270491089 \\
0.898828828828829	-166.985270491089 \\
0.89981981981982	-167.003731095657 \\
0.900810810810811	-167.003731095657 \\
0.901801801801802	-167.021340863158 \\
0.902792792792793	-167.021340863158 \\
0.903783783783784	-167.030386111389 \\
0.904774774774775	-167.030386111389 \\
0.905765765765766	-167.055580210287 \\
0.906756756756757	-167.07529790417 \\
0.907747747747748	-167.07529790417 \\
0.908738738738739	-167.07529790417 \\
0.90972972972973	-167.08668840157 \\
0.910720720720721	-167.10164175406 \\
0.911711711711712	-167.10164175406 \\
0.912702702702703	-167.121374587749 \\
0.913693693693694	-167.143823036798 \\
0.914684684684685	-167.143823036798 \\
0.915675675675676	-167.143823036798 \\
0.916666666666667	-167.167392730955 \\
0.917657657657658	-167.185769911094 \\
0.918648648648649	-167.185769911094 \\
0.91963963963964	-167.207217756361 \\
0.920630630630631	-167.207217756361 \\
0.921621621621622	-167.234973550507 \\
0.922612612612613	-167.234973550507 \\
0.923603603603604	-167.253495338995 \\
0.924594594594595	-167.253495338995 \\
0.925585585585586	-167.276779432917 \\
0.926576576576577	-167.302256689933 \\
0.927567567567568	-167.302256689933 \\
0.928558558558559	-167.327947544653 \\
0.92954954954955	-167.327947544653 \\
0.930540540540541	-167.359720287466 \\
0.931531531531532	-167.359720287466 \\
0.932522522522523	-167.380574138511 \\
0.933513513513514	-167.380574138511 \\
0.934504504504505	-167.419166150014 \\
0.935495495495496	-167.450987728699 \\
0.936486486486487	-167.450987728699 \\
0.937477477477478	-167.450987728699 \\
0.938468468468469	-167.476721005007 \\
0.93945945945946	-167.501756538956 \\
0.940450450450451	-167.501756538956 \\
0.941441441441441	-167.516668425462 \\
0.942432432432432	-167.547160110219 \\
0.943423423423423	-167.547160110219 \\
0.944414414414414	-167.547160110219 \\
0.945405405405406	-167.563133607178 \\
0.946396396396396	-167.563133607177 \\
0.947387387387387	-167.590143750177 \\
0.948378378378378	-167.621207644429 \\
0.949369369369369	-167.621207644429 \\
0.95036036036036	-167.655483401928 \\
0.951351351351351	-167.655483401928 \\
0.952342342342342	-167.670897026986 \\
0.953333333333333	-167.670897026986 \\
0.954324324324324	-167.692473888288 \\
0.955315315315315	-167.723155657323 \\
0.956306306306306	-167.723155657323 \\
0.957297297297297	-167.749676102987 \\
0.958288288288288	-167.749676102987 \\
0.959279279279279	-167.749676102987 \\
0.96027027027027	-167.779589399829 \\
0.961261261261261	-167.806447565273 \\
0.962252252252252	-167.806447565273 \\
0.963243243243243	-167.836141702183 \\
0.964234234234234	-167.866184222769 \\
0.965225225225225	-167.866184222769 \\
0.966216216216216	-167.866184222769 \\
0.967207207207207	-167.898741724719 \\
0.968198198198198	-167.936209914835 \\
0.969189189189189	-167.936209914835 \\
0.97018018018018	-167.968254585096 \\
0.971171171171171	-167.968254585096 \\
0.972162162162162	-168.001055488258 \\
0.973153153153153	-168.001055488258 \\
0.974144144144144	-168.037834751076 \\
0.975135135135135	-168.037834751076 \\
0.976126126126126	-168.071590896534 \\
0.977117117117117	-168.115551391823 \\
0.978108108108108	-168.115551391823 \\
0.979099099099099	-168.150856351324 \\
0.98009009009009	-168.150856351324 \\
0.981081081081081	-168.183495392931 \\
0.982072072072072	-168.183495392931 \\
0.983063063063063	-168.222143674613 \\
0.984054054054054	-168.25180924699 \\
0.985045045045045	-168.25180924699 \\
0.986036036036036	-168.292066030564 \\
0.987027027027027	-168.292066030564 \\
0.988018018018018	-168.292066030564 \\
0.989009009009009	-168.329718049216 \\
0.99	-168.367011590102 \\
};
\addplot [red, mark=diamond*, mark size=2, mark options={opacity = 0.5}, only marks]
table [row sep=\\]{%
0.195225225225225	-176.885360396169 \\
};
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt, opacity = 0.5]
table [row sep=\\]{%
0.195225225225225	-176.885360396169 \\
0.195225225225225	-166.048513981299 \\
};
\end{groupplot}

\end{tikzpicture}


==> figs/vs_sample_size.tex <==
\begin{tikzpicture}
\def\w{1.0565}
\def\h{0.88}
\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
    % width
    width = \w\linewidth,
    % height 
    height = \h\columnwidth,
    % legend config
    legend entries={{$\mse{ \hat{\rho}_{\mathrm{PCP}} }$},{$\mse{ \hat{\rho}_{\mathrm{LGS}} }$},{$\crlbu{\rho}$},{$1~\mathrm{cm}$},{$0.1~\mathrm{cm}$}},
    legend style={black,fill=none},
    legend cell align={left},
    legend columns = {2},
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{m}^2\,\,[\mathrm{dB}]$},
    % x label
	x label style = {at={(1,0.015)},anchor = south},
	xlabel={$N$},
	% x tick positions and labels
	xtick={0,500,...,5000},
	xticklabels={$0$,$0.5$k,$1$k,$1.5$k,$2$k,$2.5$k,$3$k,$3.5$k,$4$k,$4.5$k,$5$k},
	% y tick positions
	ytick={-50, -40, ..., -10},
	% Plot boundaries
	xmin=0, xmax=5200,
    ymin=-55, ymax=0
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
5	-3.73524971817728 \\
30	-8.67378191182595 \\
55	-17.635194736754 \\
80	-25.5714743306812 \\
105	-14.6087149333467 \\
130	-9.88750106786537 \\
155	-23.6797343375307 \\
180	-28.3669060297419 \\
205	-32.7056732868058 \\
230	-37.6310808781509 \\
256	-37.1969315742152 \\
281	-34.2133563427522 \\
306	-36.5108863371412 \\
331	-39.1434750978395 \\
356	-38.7835884305607 \\
381	-39.4252381909198 \\
406	-34.5221368291185 \\
431	-34.1189623424546 \\
456	-37.279639757549 \\
481	-40.6398760786678 \\
507	-39.5930129060909 \\
532	-37.6895158841858 \\
557	-38.2254937273201 \\
582	-41.0435175851335 \\
607	-41.1710005867438 \\
632	-41.4269258034844 \\
657	-41.780963259341 \\
682	-39.628811971429 \\
707	-39.5862358822261 \\
732	-41.9564589975266 \\
758	-42.9894491356753 \\
783	-43.1358548933253 \\
808	-39.2197592939099 \\
833	-39.8889323698396 \\
858	-43.2719790190029 \\
883	-42.5438289321419 \\
908	-43.9078891935863 \\
933	-43.5644971716767 \\
958	-44.1570416200608 \\
983	-44.5360957597457 \\
1009	-44.3279343297216 \\
1034	-43.7144494785025 \\
1059	-44.461465052571 \\
1084	-37.6294215732457 \\
1109	-40.404383228337 \\
1134	-42.7794604540626 \\
1159	-43.0297527871088 \\
1184	-44.8043618504458 \\
1209	-43.9925825148839 \\
1234	-45.345073989537 \\
1260	-44.4949422527818 \\
1285	-44.7735950068828 \\
1310	-44.9985551467199 \\
1335	-45.29642283567 \\
1360	-40.1874128503669 \\
1385	-43.7986695039706 \\
1410	-45.4567077294391 \\
1435	-44.1150529186462 \\
1460	-45.3967852613777 \\
1485	-42.5829141270098 \\
1511	-46.1770167261793 \\
1536	-46.4893113486503 \\
1561	-46.1581639820501 \\
1586	-45.9180187550136 \\
1611	-46.0729476054757 \\
1636	-44.3515831807937 \\
1661	-45.4216750905709 \\
1686	-44.8251089796758 \\
1711	-44.1613293603657 \\
1736	-46.1935090778511 \\
1762	-43.7009878657122 \\
1787	-45.9258204951194 \\
1812	-47.1776479139615 \\
1837	-47.282832027696 \\
1862	-46.8125051912939 \\
1887	-46.7361800394537 \\
1912	-46.2847564622904 \\
1937	-46.2098751639533 \\
1962	-46.4798002176777 \\
1987	-44.6989155072998 \\
2013	-46.5707164740152 \\
2038	-45.9042960421829 \\
2063	-46.0396213561801 \\
2088	-47.4510197977811 \\
2113	-47.6451689918284 \\
2138	-47.9255189535411 \\
2163	-47.8404793133402 \\
2188	-46.4864854159703 \\
2213	-47.6278442246835 \\
2238	-47.3977837758769 \\
2264	-47.6665547468024 \\
2289	-46.8661178305442 \\
2314	-45.7646982630682 \\
2339	-47.0393023108558 \\
2364	-48.5417322523952 \\
2389	-48.7175494989647 \\
2414	-47.8539141636682 \\
2439	-46.7307713010866 \\
2464	-47.8102852892992 \\
2489	-48.1789909736143 \\
2515	-48.1947305731761 \\
2540	-47.9488024869295 \\
2565	-48.2443034106862 \\
2590	-46.2935144171651 \\
2615	-46.7343599224148 \\
2640	-47.817821131297 \\
2665	-49.3939034296799 \\
2690	-48.1897553330353 \\
2715	-48.6972629249258 \\
2740	-46.1485914743553 \\
2766	-47.8046274402693 \\
2791	-48.6546684784122 \\
2816	-48.8724319381999 \\
2841	-48.9209706218861 \\
2866	-48.1848353195819 \\
2891	-48.6930318450991 \\
2916	-48.0367157326184 \\
2941	-49.4335871915136 \\
2966	-48.9385232613585 \\
2991	-49.3419833166839 \\
3017	-48.8117719082578 \\
3042	-47.6662301010296 \\
3067	-48.7779835770596 \\
3092	-49.5102709325457 \\
3117	-49.2979255471148 \\
3142	-49.1991664097568 \\
3167	-49.6821591349818 \\
3192	-49.1317024985351 \\
3217	-49.4462183611266 \\
3242	-49.2955882125301 \\
3268	-48.3461943860049 \\
3293	-49.6215971765441 \\
3318	-49.8855380474953 \\
3343	-45.4780237651538 \\
3368	-49.7058586966552 \\
3393	-49.4881315845088 \\
3418	-49.5521838350258 \\
3443	-50.2934540422065 \\
3468	-50.1010798797048 \\
3493	-49.8066918029639 \\
3519	-49.5674626694594 \\
3544	-49.6898804915342 \\
3569	-49.7114015865615 \\
3594	-49.8588697844763 \\
3619	-50.2945099947798 \\
3644	-45.1999374259594 \\
3669	-50.5932199875199 \\
3694	-49.7655279518997 \\
3719	-50.0650284056333 \\
3744	-50.1747823613675 \\
3770	-50.1658493025192 \\
3795	-47.9457782109266 \\
3820	-49.2085356938124 \\
3845	-49.6972443960673 \\
3870	-51.1022035044898 \\
3895	-50.0912823266454 \\
3920	-50.4815205830298 \\
3945	-47.5814431916953 \\
3970	-50.1620650228014 \\
3995	-50.0494803775909 \\
4021	-50.1857742877321 \\
4046	-50.5606132770128 \\
4071	-50.2216333151892 \\
4096	-48.8889867407295 \\
4121	-49.4103360246307 \\
4146	-51.0389169780588 \\
4171	-51.2270695242043 \\
4196	-50.6030059770489 \\
4221	-51.5655384420339 \\
4246	-50.194856844111 \\
4272	-49.9614470458487 \\
4297	-50.7487854804768 \\
4322	-51.0111562263411 \\
4347	-51.0612482187297 \\
4372	-51.1520599816927 \\
4397	-49.2578642548666 \\
4422	-51.2851633792798 \\
4447	-50.7615730486114 \\
4472	-51.3196588281237 \\
4497	-51.868657711099 \\
4523	-51.245773827947 \\
4548	-46.8515690972239 \\
4573	-51.125728699875 \\
4598	-51.7170891835544 \\
4623	-51.5389553004348 \\
4648	-51.8564166040054 \\
4673	-51.7810615621105 \\
4698	-50.96840301255 \\
4723	-51.2776401304971 \\
4748	-50.8523814994875 \\
4774	-50.8120144352916 \\
4799	-50.8981480198568 \\
4824	-50.3688585994564 \\
4849	-50.4015659214408 \\
4874	-51.0221423929023 \\
4899	-51.3598380489536 \\
4924	-51.1441387059052 \\
4949	-50.7307346255187 \\
4974	-50.5874273096616 \\
5000	-50.9849332253405 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
5	-3.38882476997874 \\
30	-8.52529115781266 \\
55	-17.4241392302833 \\
80	-25.130173254383 \\
105	-17.543559990126 \\
130	-12.5335272639903 \\
155	-25.2844656969536 \\
180	-29.8433652663121 \\
205	-34.3062443239442 \\
230	-36.7508133581824 \\
256	-36.5274534693476 \\
281	-37.1983396281764 \\
306	-38.6013847889233 \\
331	-39.2404158610101 \\
356	-39.8081372283609 \\
381	-39.6738128704549 \\
406	-39.0753217741078 \\
431	-40.6440982269487 \\
456	-40.858451299677 \\
481	-40.7791459724453 \\
507	-41.2141447065918 \\
532	-40.7345523407682 \\
557	-41.0691361272612 \\
582	-41.981404679218 \\
607	-41.9941898310441 \\
632	-41.607231871285 \\
657	-42.68138349424 \\
682	-42.4084770465604 \\
707	-42.6302733802553 \\
732	-42.6732104534216 \\
758	-42.8813324973982 \\
783	-44.0387617874054 \\
808	-42.9015808090626 \\
833	-43.3889244512769 \\
858	-44.1213909792708 \\
883	-43.4045476730784 \\
908	-44.3247690487069 \\
933	-43.3504079376919 \\
958	-44.0064459023439 \\
983	-44.2549868323927 \\
1009	-44.1339261409242 \\
1034	-44.3154155944117 \\
1059	-44.6356486526837 \\
1084	-43.8613283163664 \\
1109	-44.8814014269238 \\
1134	-44.4884432485178 \\
1159	-44.6749885478791 \\
1184	-44.7581183348682 \\
1209	-44.7541536836979 \\
1234	-45.1712796104483 \\
1260	-44.9034171174723 \\
1285	-44.7522945511967 \\
1310	-44.8406141382886 \\
1335	-45.8624774915067 \\
1360	-45.39534114095 \\
1385	-45.5102846081761 \\
1410	-46.2527536053561 \\
1435	-45.9173389311288 \\
1460	-46.0516628516557 \\
1485	-45.5311733481043 \\
1511	-46.2043325890352 \\
1536	-46.1060291943762 \\
1561	-46.3022238736981 \\
1586	-45.8638931021344 \\
1611	-46.6463940355821 \\
1636	-46.2572701622479 \\
1661	-46.9393837188284 \\
1686	-46.9566063758858 \\
1711	-46.233294648067 \\
1736	-47.0612618984646 \\
1762	-45.9948693573741 \\
1787	-46.6061524154702 \\
1812	-47.118272675598 \\
1837	-47.0053812051831 \\
1862	-46.7628006840582 \\
1887	-46.5444940986346 \\
1912	-47.0896518607776 \\
1937	-46.9788947548818 \\
1962	-47.3258587900667 \\
1987	-47.5603678121759 \\
2013	-47.490978867476 \\
2038	-48.0214542045284 \\
2063	-46.85165444259 \\
2088	-47.7480631777629 \\
2113	-47.4219538064511 \\
2138	-47.9050873157406 \\
2163	-47.9537209242531 \\
2188	-47.574482954241 \\
2213	-47.5205402161628 \\
2238	-47.3702749888752 \\
2264	-47.4472800488475 \\
2289	-47.3372574500222 \\
2314	-48.4358251451114 \\
2339	-48.2929026569555 \\
2364	-48.6013061028796 \\
2389	-48.6817430558797 \\
2414	-47.8224175844129 \\
2439	-48.3658407719943 \\
2464	-47.7669594580628 \\
2489	-48.227497464474 \\
2515	-48.3686114700647 \\
2540	-47.9158439484276 \\
2565	-48.3110548249105 \\
2590	-48.3055840267705 \\
2615	-48.610083593182 \\
2640	-48.3329564643423 \\
2665	-49.2088642266483 \\
2690	-48.3336406753778 \\
2715	-48.530274252443 \\
2740	-48.4858216059599 \\
2766	-48.1095608694528 \\
2791	-48.2264213987929 \\
2816	-48.7902558604718 \\
2841	-48.9494149279257 \\
2866	-49.1944583146056 \\
2891	-49.0843352596228 \\
2916	-48.3057515004156 \\
2941	-49.2933994718359 \\
2966	-48.9849088567504 \\
2991	-49.1136899674053 \\
3017	-48.707336155793 \\
3042	-48.4884241488259 \\
3067	-48.5480010979527 \\
3092	-49.2838665556823 \\
3117	-49.1659771255118 \\
3142	-49.0058842474986 \\
3167	-49.4380014588748 \\
3192	-49.3858747802162 \\
3217	-49.250651870218 \\
3242	-49.9051867540478 \\
3268	-49.3210356580759 \\
3293	-49.7491895372996 \\
3318	-49.7254958037658 \\
3343	-49.453909441045 \\
3368	-49.3106576548973 \\
3393	-49.2653283262386 \\
3418	-49.641483041033 \\
3443	-49.9322242864996 \\
3468	-49.4631477946169 \\
3493	-49.512243498296 \\
3519	-49.9793951755333 \\
3544	-50.0469780398684 \\
3569	-49.741812998664 \\
3594	-49.9149736913628 \\
3619	-50.0757542259928 \\
3644	-49.8664890195675 \\
3669	-50.5013816856378 \\
3694	-49.7516053365456 \\
3719	-50.0723436239635 \\
3744	-50.243917297573 \\
3770	-49.9152540266759 \\
3795	-50.8101940256456 \\
3820	-50.4400417260783 \\
3845	-50.4925887393633 \\
3870	-50.7518405041012 \\
3895	-49.8080673810634 \\
3920	-50.2260921237773 \\
3945	-49.7633537366123 \\
3970	-50.0879161214436 \\
3995	-49.5884402173906 \\
4021	-50.191833900921 \\
4046	-50.3073995021627 \\
4071	-49.8843333931186 \\
4096	-50.3912154491443 \\
4121	-50.3497812007257 \\
4146	-50.678543607183 \\
4171	-50.6571672762502 \\
4196	-50.4749171785035 \\
4221	-51.3728668801079 \\
4246	-49.6093814269878 \\
4272	-50.1043977877906 \\
4297	-50.4325966280871 \\
4322	-50.9043387656512 \\
4347	-50.5690532054898 \\
4372	-51.0818084695138 \\
4397	-50.7685377190713 \\
4422	-50.739798538288 \\
4447	-50.8839261339711 \\
4472	-50.9998099058146 \\
4497	-51.4137545137299 \\
4523	-50.935904561729 \\
4548	-50.159961854464 \\
4573	-50.5471534690823 \\
4598	-51.3350006608916 \\
4623	-51.0943283779934 \\
4648	-51.1286982609661 \\
4673	-51.7879612988304 \\
4698	-50.9172675589464 \\
4723	-50.8848230725325 \\
4748	-50.5782789764064 \\
4774	-51.0609644025585 \\
4799	-50.6598245186698 \\
4824	-50.3161197827526 \\
4849	-50.796940698769 \\
4874	-50.7585092652024 \\
4899	-50.9061864911263 \\
4924	-51.1913626939208 \\
4949	-51.0016062947247 \\
4974	-50.507528599455 \\
5000	-50.6171770174569 \\
};
\addplot [thick, green!50!black]
table [row sep=\\]{%
5	-12.6326740495494 \\
30.1005025125628	-19.3941607689482 \\
55.2010050251256	-21.9307103198979 \\
80.3015075376885	-23.5218694055147 \\
105.402010050251	-24.6839089881027 \\
130.502512562814	-25.5997731113953 \\
155.603015075377	-26.3557412149157 \\
180.70351758794	-26.9994298497259 \\
205.804020100503	-27.5599174011488 \\
230.904522613065	-28.0562706415542 \\
256.005025125628	-28.5016709999152 \\
281.105527638191	-28.9056122892402 \\
306.206030150754	-29.2751596301428 \\
331.306532663317	-29.6157131438198 \\
356.407035175879	-29.9314932291786 \\
381.507537688442	-30.2258609892627 \\
406.608040201005	-30.5015367526338 \\
431.708542713568	-30.7607532649767 \\
456.809045226131	-31.00536567165 \\
481.909547738694	-31.2369321383757 \\
507.010050251256	-31.4567740415447 \\
532.110552763819	-31.6660216423579 \\
557.211055276382	-31.8656492532285 \\
582.311557788945	-32.0565026701516 \\
607.412060301508	-32.2393208264287 \\
632.51256281407	-32.4147530696093 \\
657.613065326633	-32.5833730821197 \\
682.713567839196	-32.7456901988207 \\
707.814070351759	-32.9021586846046 \\
732.914572864322	-33.0531853979584 \\
758.015075376885	-33.199136166147 \\
783.115577889447	-33.340341123501 \\
808.21608040201	-33.477099208827 \\
833.316582914573	-33.609681976039 \\
858.417085427136	-33.7383368401426 \\
883.517587939699	-33.8632898560877 \\
908.618090452261	-33.9847481089086 \\
933.718592964824	-34.1029017786295 \\
958.819095477387	-34.2179259316361 \\
983.91959798995	-34.329982080877 \\
1009.02010050251	-34.4392195497924 \\
1034.12060301508	-34.5457766688744 \\
1059.22110552764	-34.6497818289147 \\
1084.3216080402	-34.7513544110568 \\
1109.42211055276	-34.8506056105489 \\
1134.52261306533	-34.9476391684532 \\
1159.62311557789	-35.0425520233818 \\
1184.72361809045	-35.1354348935258 \\
1209.82412060302	-35.226372797737 \\
1234.92462311558	-35.3154455231628 \\
1260.02512562814	-35.4027280458818 \\
1285.1256281407	-35.4882909100968 \\
1310.22613065327	-35.5722005706895 \\
1335.32663316583	-35.6545197033059 \\
1360.42713567839	-35.7353074855955 \\
1385.52763819095	-35.8146198527666 \\
1410.62814070352	-35.8925097302226 \\
1435.72864321608	-35.9690272457001 \\
1460.82914572864	-36.0442199230418 \\
1485.92964824121	-36.118132859477 \\
1511.03015075377	-36.1908088880674 \\
1536.13065326633	-36.2622887267833 \\
1561.23115577889	-36.3326111155085 \\
1586.33165829146	-36.4018129421289 \\
1611.43216080402	-36.4699293587323 \\
1636.53266331658	-36.5369938888343 \\
1661.63316582915	-36.6030385264517 \\
1686.73366834171	-36.6680938277538 \\
1711.83417085427	-36.7321889959503 \\
1736.93467336683	-36.7953519600058 \\
1762.0351758794	-36.8576094477115 \\
1787.13567839196	-36.9189870535931 \\
1812.23618090452	-36.9795093020868 \\
1837.33668341709	-37.039199706373 \\
1862.43718592965	-37.0980808232219 \\
1887.53768844221	-37.1561743041698 \\
1912.63819095477	-37.2135009433188 \\
1937.73869346734	-37.2700807220211 \\
1962.8391959799	-37.325932850691 \\
1987.93969849246	-37.3810758079618 \\
2013.04020100503	-37.4355273773876 \\
2038.14070351759	-37.4893046818732 \\
2063.24120603015	-37.5424242159975 \\
2088.34170854271	-37.5949018763847 \\
2113.44221105528	-37.6467529902617 \\
2138.54271356784	-37.697992342331 \\
2163.6432160804	-37.7486342000769 \\
2188.74371859296	-37.7986923376131 \\
2213.84422110553	-37.8481800581712 \\
2238.94472361809	-37.8971102153227 \\
2264.04522613065	-37.9454952330184 \\
2289.14572864322	-37.9933471245243 \\
2314.24623115578	-38.0406775103249 \\
2339.34673366834	-38.0874976350618 \\
2364.4472361809	-38.1338183835692 \\
2389.54773869347	-38.1796502960623 \\
2414.64824120603	-38.225003582534 \\
2439.74874371859	-38.2698881364061 \\
2464.84924623116	-38.3143135474836 \\
2489.94974874372	-38.358289114252 \\
2515.05025125628	-38.4018238555591 \\
2540.15075376884	-38.4449265217165 \\
2565.25125628141	-38.4876056050559 \\
2590.35175879397	-38.5298693499717 \\
2615.45226130653	-38.5717257624792 \\
2640.5527638191	-38.6131826193174 \\
2665.65326633166	-38.6542474766207 \\
2690.75376884422	-38.694927678185 \\
2715.85427135678	-38.7352303633494 \\
2740.95477386935	-38.7751624745168 \\
2766.05527638191	-38.8147307643308 \\
2791.15577889447	-38.8539418025288 \\
2816.25628140704	-38.892801982489 \\
2841.3567839196	-38.931317527487 \\
2866.45728643216	-38.9694944966762 \\
2891.55778894472	-39.0073387908097 \\
2916.65829145729	-39.0448561577132 \\
2941.75879396985	-39.0820521975243 \\
2966.85929648241	-39.1189323677096 \\
2991.95979899498	-39.1555019878699 \\
3017.06030150754	-39.1917662443454 \\
3042.1608040201	-39.2277301946298 \\
3067.26130653266	-39.2633987716029 \\
3092.36180904523	-39.298776787592 \\
3117.46231155779	-39.3338689382675 \\
3142.56281407035	-39.3686798063836 \\
3167.66331658291	-39.4032138653701 \\
3192.76381909548	-39.4374754827819 \\
3217.86432160804	-39.4714689236144 \\
3242.9648241206	-39.5051983534892 \\
3268.06532663317	-39.5386678417177 \\
3293.16582914573	-39.5718813642475 \\
3318.26633165829	-39.6048428064967 \\
3343.36683417085	-39.6375559660817 \\
3368.46733668342	-39.6700245554426 \\
3393.56783919598	-39.7022522043721 \\
3418.66834170854	-39.7342424624502 \\
3443.76884422111	-39.7659988013904 \\
3468.86934673367	-39.7975246173011 \\
3493.96984924623	-39.8288232328644 \\
3519.07035175879	-39.8598978994385 \\
3544.17085427136	-39.8907517990839 \\
3569.27135678392	-39.9213880465191 \\
3594.37185929648	-39.9518096910074 \\
3619.47236180905	-39.9820197181785 \\
3644.57286432161	-40.0120210517864 \\
3669.67336683417	-40.0418165554078 \\
3694.77386934673	-40.071409034082 \\
3719.8743718593	-40.1008012358961 \\
3744.97487437186	-40.1299958535158 \\
3770.07537688442	-40.1589955256662 \\
3795.17587939699	-40.1878028385628 \\
3820.27638190955	-40.2164203272954 \\
3845.37688442211	-40.2448504771674 \\
3870.47738693467	-40.2730957249902 \\
3895.57788944724	-40.3011584603373 \\
3920.6783919598	-40.3290410267569 \\
3945.77889447236	-40.3567457229468 \\
3970.87939698492	-40.3842748038912 \\
3995.97989949749	-40.4116304819624 \\
4021.08040201005	-40.4388149279875 \\
4046.18090452261	-40.4658302722822 \\
4071.28140703518	-40.4926786056528 \\
4096.38190954774	-40.5193619803669 \\
4121.4824120603	-40.545882411095 \\
4146.58291457286	-40.5722418758231 \\
4171.68341708543	-40.5984423167381 \\
4196.78391959799	-40.6244856410864 \\
4221.88442211055	-40.6503737220072 \\
4246.98492462312	-40.6761083993409 \\
4272.08542713568	-40.7016914804133 \\
4297.18592964824	-40.7271247407981 \\
4322.2864321608	-40.7524099250556 \\
4347.38693467337	-40.777548747451 \\
4372.48743718593	-40.8025428926521 \\
4397.58793969849	-40.8273940164064 \\
4422.68844221106	-40.8521037461995 \\
4447.78894472362	-40.8766736818945 \\
4472.88944723618	-40.9011053963537 \\
4497.98994974874	-40.9254004360428 \\
4523.09045226131	-40.9495603216183 \\
4548.19095477387	-40.9735865484985 \\
4573.29145728643	-40.997480587419 \\
4598.391959799	-41.0212438849729 \\
4623.49246231156	-41.0448778641366 \\
4648.59296482412	-41.0683839247807 \\
4673.69346733668	-41.0917634441677 \\
4698.79396984925	-41.1150177774363 \\
4723.89447236181	-41.1381482580729 \\
4748.99497487437	-41.1611561983697 \\
4774.09547738694	-41.1840428898726 \\
4799.1959798995	-41.2068096038152 \\
4824.29648241206	-41.2294575915431 \\
4849.39698492462	-41.2519880849264 \\
4874.49748743719	-41.2744022967617 \\
4899.59798994975	-41.2967014211643 \\
4924.69849246231	-41.318886633949 \\
4949.79899497487	-41.3409590930032 \\
4974.89949748744	-41.3629199386488 \\
5000	-41.3847702939959 \\
};
\addplot [dashed,black, mark = none, samples = 2, domain = 0:5000]{-20};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:5000]{-40};

\nextgroupplot[
    % width
    width = \w\linewidth,
    % height 
    height = \h\columnwidth,
    % legend configuration
    legend entries={{$\mse{ \hat{\freqd}_{\mathrm{PCP}}}$},{$\mse{ \hat{\freqd}_{\mathrm{LGS}} }$},{$\crlbu{ \freqd }$},{$10~\mathrm{ppb}$ of $1/\masterperiod$},{$1~\mathrm{ppb}$ of $1/\masterperiod$}},
    legend style={black,fill=none},
    legend cell align={left},
    legend columns = {2},
    % grid config
    grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate = -90,anchor=south},
    ylabel={$\mathrm{Hz}^2\,\,[\mathrm{dB}]$},
    % x label config
    x label style = {at={(1,0.015)},anchor = south},
    xlabel={$N$},
    % x tick positions and labels
	xtick={0,500,...,5000},
	xticklabels={$0$,$0.5$k,$1$k,$1.5$k,$2$k,$2.5$k,$3$k,$3.5$k,$4$k,$4.5$k,$5$k},
	% y tick positions
	ytick={-60,-40,...,60},
    % Plot boundaries
    xmin=0, xmax=5200,
    ymin=-66, ymax=78,
]

\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
5	70.3325272506427 \\
30	61.9814009516152 \\
55	31.947069468922 \\
80	6.02059991327962 \\
105	24.004498775448 \\
130	28.5776414930468 \\
155	18.5718810931097 \\
180	16.0326469246633 \\
205	13.6932183620656 \\
230	10.717985105457 \\
256	8.58696945847323 \\
281	7.50682810145486 \\
306	0.863905475921614 \\
331	-2.79366728307404 \\
356	-29.4453750385055 \\
381	-6.18166738278237 \\
406	12.1157572769441 \\
431	7.71282042114251 \\
456	8.86554951558505 \\
481	7.28700175921747 \\
507	5.98737932085975 \\
532	3.92589290287943 \\
557	1.48692528623819 \\
582	-1.56573430775192 \\
607	-5.80856604096849 \\
632	-13.3435633982431 \\
657	-24.5300152506672 \\
682	6.91985203800555 \\
707	-5.18939624942371 \\
732	0.512586571904508 \\
758	2.79576742915404 \\
783	2.36584742761294 \\
808	1.71167475313512 \\
833	-0.253929595890235 \\
858	-2.62796059933943 \\
883	-5.68296036080618 \\
908	-10.0953501694809 \\
933	-18.6491029161175 \\
958	-23.2364314707346 \\
983	-12.2107295051456 \\
1009	-9.37194092388291 \\
1034	-5.60648448907958 \\
1059	-2.90580765355824 \\
1084	0.376342892997773 \\
1109	-1.28039216744629 \\
1134	-3.22812602994077 \\
1159	-5.61789489776661 \\
1184	-8.75735911143965 \\
1209	-13.4498635505895 \\
1234	-23.5500261462697 \\
1260	-35.9868109890736 \\
1285	-16.3773703260961 \\
1310	-10.9813914317756 \\
1335	-7.78169526847921 \\
1360	-0.909093566389761 \\
1385	-2.2766460214883 \\
1410	-3.60536024048628 \\
1435	-5.57809898881646 \\
1460	-8.01849724442991 \\
1485	-11.285428608771 \\
1511	-13.9564367167345 \\
1536	-21.583624920953 \\
1561	-30.4261009025328 \\
1586	-17.0790041706194 \\
1611	-12.1661006731221 \\
1636	-5.8010252672294 \\
1661	-6.2394423345491 \\
1686	-4.28342087778901 \\
1711	-5.55124518455186 \\
1736	-7.5483668305487 \\
1762	-8.98863141731194 \\
1787	-11.9589602125536 \\
1812	-16.3449822255118 \\
1837	-25.1957556504617 \\
1862	-28.0149591382878 \\
1887	-17.5914510613846 \\
1912	-12.9007643021467 \\
1937	-10.194055966596 \\
1962	-7.90782640813125 \\
1987	-5.6870331186766 \\
2013	-6.46969014422306 \\
2038	-8.40926437975012 \\
2063	-10.7414481116767 \\
2088	-13.8472927547498 \\
2113	-18.574002999132 \\
2138	-29.2155196228332 \\
2163	-26.6147029131293 \\
2188	-17.9827647119242 \\
2213	-13.816097440986 \\
2238	-11.0657149796381 \\
2264	-9.76664769343154 \\
2289	-7.52382572950097 \\
2314	-7.99264867124208 \\
2339	-9.91419239987519 \\
2364	-12.3250288683239 \\
2389	-15.5885128597349 \\
2414	-20.7276858262128 \\
2439	-34.3022788475614 \\
2464	-25.6886146768915 \\
2489	-18.2916453621257 \\
2515	-15.8616593235461 \\
2540	-12.8281144611398 \\
2565	-10.6228083563731 \\
2590	-7.7389276403291 \\
2615	-9.3129731577475 \\
2640	-11.285428608771 \\
2665	-13.7860142217188 \\
2690	-17.2310111187077 \\
2715	-22.8747044512474 \\
2740	-42.7344113431129 \\
2766	-30.5607664677955 \\
2791	-20.7165342631479 \\
2816	-16.2829780731031 \\
2841	-13.4056508529534 \\
2866	-9.85199532322065 \\
2891	-9.042358277184 \\
2916	-10.5253558893887 \\
2941	-12.5552357979053 \\
2966	-15.1568277389422 \\
2991	-18.8104458597705 \\
3017	-21.9511653520016 \\
3042	-33.2723054834999 \\
3067	-28.9857455608373 \\
3092	-20.7384229039853 \\
3117	-16.6384823347912 \\
3142	-13.9023384564446 \\
3167	-11.7537627165271 \\
3192	-10.000300086328 \\
3217	-11.653101302081 \\
3242	-13.746775626844 \\
3268	-15.260058877541 \\
3293	-18.5528425877234 \\
3318	-23.8092521667822 \\
3343	-38.6614353913139 \\
3368	-27.8766634891488 \\
3393	-20.7564694123653 \\
3418	-16.9427157824484 \\
3443	-14.334711264381 \\
3468	-12.1973871102296 \\
3493	-10.9431472587585 \\
3519	-11.9616041316548 \\
3544	-13.9402743915634 \\
3569	-16.4514452451216 \\
3594	-19.9373900447957 \\
3619	-25.7349395314324 \\
3644	-49.647942445045 \\
3669	-27.0472021470404 \\
3694	-20.7716038165323 \\
3719	-17.2061762649437 \\
3744	-14.7149480366112 \\
3770	-13.5742851783074 \\
3795	-11.5546956968991 \\
3820	-12.9512982333628 \\
3845	-14.9841154529001 \\
3870	-17.6028157784196 \\
3895	-21.3092530994347 \\
3920	-27.7833216872896 \\
3945	-48.3991149697979 \\
3970	-26.4007381162062 \\
3995	-20.784478383871 \\
4021	-18.7003438507358 \\
4046	-15.9898170073187 \\
4071	-13.9337342674769 \\
4096	-12.1825499469138 \\
4121	-13.8871522623558 \\
4146	-15.9880680828777 \\
4171	-18.7258611818858 \\
4196	-22.6856952604216 \\
4221	-30.031274223746 \\
4246	-40.0946139886486 \\
4272	-29.4453750385055 \\
4297	-22.5874934125349 \\
4322	-18.8391562724719 \\
4347	-16.2552704484602 \\
4372	-13.7505975104108 \\
4397	-13.0001261001078 \\
4422	-14.7856739287522 \\
4447	-16.9607554040953 \\
4472	-19.8307390442781 \\
4497	-24.0843313532568 \\
4523	-28.0514711353201 \\
4548	-61.1152092937359 \\
4573	-28.5441018197731 \\
4598	-22.4698573628093 \\
4623	-18.961723402771 \\
4648	-16.4931375954348 \\
4673	-14.4273093459214 \\
4698	-13.7949283963525 \\
4723	-15.6536097580823 \\
4748	-17.9094754332284 \\
4774	-19.5635739505135 \\
4799	-23.3320599454425 \\
4824	-30.031274223746 \\
4849	-46.4784869619712 \\
4874	-27.8244066917441 \\
4899	-22.3679721529532 \\
4924	-19.0707497154981 \\
4949	-16.7075831303328 \\
4974	-14.6962682576367 \\
5000	-13.9794000867203 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
5	70.3325296725917 \\
30	61.9855672827469 \\
55	30.8164752781157 \\
80	10.3635128367642 \\
105	20.7143110453307 \\
130	26.787499754804 \\
155	15.4030790044421 \\
180	11.2557620430527 \\
205	6.29204959373166 \\
230	-2.72843780855971 \\
256	-3.51852810762824 \\
281	-0.765095299603992 \\
306	-4.13795011888285 \\
331	-3.10363767291372 \\
356	-5.30816225083133 \\
381	-5.28694494511452 \\
406	0.435103531736362 \\
431	-7.11885259954714 \\
456	-9.58584256222813 \\
481	-10.1241685173666 \\
507	-9.2597869723478 \\
532	-9.87953024534984 \\
557	-12.0362338531229 \\
582	-12.379050962517 \\
607	-12.0690743142178 \\
632	-12.936029321835 \\
657	-13.5643201331805 \\
682	-13.1739690326666 \\
707	-14.015873651241 \\
732	-13.754455416241 \\
758	-14.4844007759946 \\
783	-14.0938044548283 \\
808	-14.0695252114228 \\
833	-15.2053239264039 \\
858	-16.0327935254305 \\
883	-15.9058643603964 \\
908	-16.2121463863856 \\
933	-16.2379612588299 \\
958	-17.1389462568878 \\
983	-17.0905602537032 \\
1009	-17.1817697708194 \\
1034	-17.6348608038392 \\
1059	-17.9404454677655 \\
1084	-18.3549348493524 \\
1109	-18.6369606669773 \\
1134	-18.6148559865485 \\
1159	-19.02484777598 \\
1184	-18.0115633296654 \\
1209	-18.5040290763366 \\
1234	-19.6250820156866 \\
1260	-19.6661393440559 \\
1285	-19.6059788181785 \\
1310	-20.3099512359378 \\
1335	-20.2023020082597 \\
1360	-19.6601885919823 \\
1385	-20.7201248188048 \\
1410	-20.5953046337742 \\
1435	-20.6813774955644 \\
1460	-21.3263259667322 \\
1485	-21.2050575624416 \\
1511	-21.493072827337 \\
1536	-21.8552507618671 \\
1561	-21.9065428428486 \\
1586	-22.5572664036213 \\
1611	-22.1737693937286 \\
1636	-22.0893088215173 \\
1661	-22.4429053166392 \\
1686	-22.6108289756588 \\
1711	-23.1385889219557 \\
1736	-22.2732472595389 \\
1762	-22.7466152017826 \\
1787	-23.1528202499363 \\
1812	-23.1334874353045 \\
1837	-23.2885859243291 \\
1862	-23.0252976474239 \\
1887	-23.489611119763 \\
1912	-23.8067347277306 \\
1937	-24.5452402921042 \\
1962	-23.9601129983974 \\
1987	-23.8832598480148 \\
2013	-23.8192712557267 \\
2038	-23.5835426831552 \\
2063	-24.5800694904907 \\
2088	-24.9280299102962 \\
2113	-24.557864325132 \\
2138	-25.0222415773253 \\
2163	-25.1850714935773 \\
2188	-25.2690413917618 \\
2213	-25.494011989068 \\
2238	-25.8178149691893 \\
2264	-25.59449353746 \\
2289	-25.5321583870398 \\
2314	-25.974406941386 \\
2339	-25.9743709299227 \\
2364	-25.9945261477295 \\
2389	-25.7693568874143 \\
2414	-26.376575334489 \\
2439	-26.4951195045517 \\
2464	-26.4537452958453 \\
2489	-27.444958511159 \\
2515	-27.2709225878577 \\
2540	-27.0009839345059 \\
2565	-26.8307597971912 \\
2590	-26.7217685519454 \\
2615	-26.8662208498571 \\
2640	-27.1416348062656 \\
2665	-27.5378553185117 \\
2690	-27.4740997142625 \\
2715	-27.2470251430955 \\
2740	-27.7180784397717 \\
2766	-27.9689161138475 \\
2791	-27.7967292985217 \\
2816	-27.5830622347979 \\
2841	-28.2235592194627 \\
2866	-27.4571809983317 \\
2891	-28.0736876344439 \\
2916	-28.1429298643225 \\
2941	-28.131588873487 \\
2966	-28.3468030541641 \\
2991	-28.3960895834508 \\
3017	-29.1342854791358 \\
3042	-28.6594681754622 \\
3067	-29.1197691100661 \\
3092	-29.0923712275596 \\
3117	-29.42528803109 \\
3142	-29.2083592796606 \\
3167	-29.3232888079212 \\
3192	-29.4064032655424 \\
3217	-29.3929809333521 \\
3242	-29.4530147512336 \\
3268	-29.5269103319223 \\
3293	-29.6805664880916 \\
3318	-30.0655887350187 \\
3343	-29.4794517536359 \\
3368	-30.3444089327138 \\
3393	-29.9442233176466 \\
3418	-30.3362252361335 \\
3443	-31.0094580826649 \\
3468	-30.2115148025947 \\
3493	-30.4484261894914 \\
3519	-29.9716554723527 \\
3544	-30.2195225473777 \\
3569	-31.1065357173036 \\
3594	-31.1763302220125 \\
3619	-30.8239224085732 \\
3644	-30.8411322421688 \\
3669	-31.1973029998233 \\
3694	-31.4185446364017 \\
3719	-31.4096833055082 \\
3744	-30.6734255361961 \\
3770	-31.2075502675493 \\
3795	-31.576299195403 \\
3820	-30.9782584554537 \\
3845	-31.5573955641738 \\
3870	-31.9092153162235 \\
3895	-32.0600924194147 \\
3920	-31.7710332524643 \\
3945	-31.7779745976656 \\
3970	-32.1973486917792 \\
3995	-31.8014625648266 \\
4021	-32.3718383355532 \\
4046	-32.1234367268989 \\
4071	-32.2291722695428 \\
4096	-31.8652540801809 \\
4121	-32.4595241854834 \\
4146	-32.4591765317862 \\
4171	-32.3421688499125 \\
4196	-32.6993171796596 \\
4221	-32.4815895757063 \\
4246	-33.3693286624138 \\
4272	-32.7787269654719 \\
4297	-32.0017505807332 \\
4322	-32.9393558413448 \\
4347	-32.90980047028 \\
4372	-33.0504803907975 \\
4397	-33.0080287295948 \\
4422	-32.8645050951862 \\
4447	-33.174834574913 \\
4472	-33.0518797193247 \\
4497	-33.3108424513908 \\
4523	-33.5082399335249 \\
4548	-33.326529797522 \\
4573	-33.7974220931062 \\
4598	-33.4746717796476 \\
4623	-34.0435445929982 \\
4648	-34.1228248141228 \\
4673	-33.9550105644922 \\
4698	-33.6125584239136 \\
4723	-33.8424186456589 \\
4748	-33.7756503047152 \\
4774	-34.3397268409853 \\
4799	-34.7149492705043 \\
4824	-34.1958790409804 \\
4849	-34.0628632427632 \\
4874	-34.4747305050374 \\
4899	-34.0806493572965 \\
4924	-34.3272668529337 \\
4949	-34.8493599733927 \\
4974	-34.5839094495145 \\
5000	-34.8469011237609 \\
};
\addplot [thick, green!50!black]
table [row sep=\\]{%
5	50.0432200785235 \\
30.1005025125628	26.482616131136 \\
55.2010050251256	18.5780484751882 \\
80.3015075376885	13.6939951331163 \\
105.402010050251	10.149956682635 \\
130.502512562814	7.36672135364741 \\
155.603015075377	5.07467167400272 \\
180.70351758794	3.12616734132553 \\
205.804020100503	1.43151946049702 \\
230.904522613065	-0.0678591842930507 \\
256.005025125628	-1.41235590002652 \\
281.105527638191	-2.63099406957633 \\
306.206030150754	-3.74533331373993 \\
331.306532663317	-4.77182787464252 \\
356.407035175879	-5.72332131318783 \\
381.507537688442	-6.61003131260951 \\
406.608040201005	-7.44022005424867 \\
431.708542713568	-8.22066343718492 \\
456.809045226131	-8.9569874911168 \\
481.909547738694	-9.65391468328731 \\
507.010050251256	-10.3154476140158 \\
532.110552763819	-10.9450082794145 \\
557.211055276382	-11.54554520541 \\
582.311557788945	-12.1196169568727 \\
607.412060301508	-12.6694580103129 \\
632.51256281407	-13.1970312791989 \\
657.613065326633	-13.7040704112951 \\
682.713567839196	-14.192114158672 \\
707.814070351759	-14.6625345390411 \\
732.914572864322	-15.1165600874792 \\
758.015075376885	-15.5552951911503 \\
783.115577889447	-15.97973627312 \\
808.21608040201	-16.3907854220507 \\
833.316582914573	-16.7892619367232 \\
858.417085427136	-17.1759121568525 \\
883.517587939699	-17.5514178766829 \\
908.618090452261	-17.9164035796776 \\
933.718592964824	-18.2714426871353 \\
958.819095477387	-18.617062977743 \\
983.91959798995	-18.9537513066601 \\
1009.02010050251	-19.2819577300437 \\
1034.12060301508	-19.6020991226993 \\
1059.22110552764	-19.9145623618178 \\
1084.3216080402	-20.2197071377929 \\
1109.42211055276	-20.5178684433371 \\
1134.52261306533	-20.8093587840944 \\
1159.62311557789	-21.0944701473242 \\
1184.72361809045	-21.3734757597509 \\
1209.82412060302	-21.6466316611053 \\
1234.92462311558	-21.9141781160731 \\
1260.02512562814	-22.1763408841625 \\
1285.1256281407	-22.4333323643109 \\
1310.22613065327	-22.685352628771 \\
1335.32663316583	-22.932590358884 \\
1360.42713567839	-23.175223693707 \\
1385.52763819095	-23.4134210010535 \\
1410.62814070352	-23.6473415793075 \\
1435.72864321608	-23.8771362973387 \\
1460.82914572864	-24.1029481789555 \\
1485.92964824121	-24.324912937567 \\
1511.03015075377	-24.5431594660588 \\
1536.13065326633	-24.7578102863097 \\
1561.23115577889	-24.9689819622759 \\
1586.33165829146	-25.1767854801288 \\
1611.43216080402	-25.3813265985504 \\
1636.53266331658	-25.5827061719539 \\
1661.63316582915	-25.7810204491035 \\
1686.73366834171	-25.9763613493453 \\
1711.83417085427	-26.1688167184349 \\
1736.93467336683	-26.3584705657435 \\
1762.0351758794	-26.5454032844454 \\
1787.13567839196	-26.7296918561322 \\
1812.23618090452	-26.9114100411563 \\
1837.33668341709	-27.0906285558822 \\
1862.43718592965	-27.2674152379108 \\
1887.53768844221	-27.4418352002441 \\
1912.63819095477	-27.6139509752655 \\
1937.73869346734	-27.783822649334 \\
1962.8391959799	-27.9515079887154 \\
1987.93969849246	-28.1170625575132 \\
2013.04020100503	-28.2805398281995 \\
2038.14070351759	-28.4419912852975 \\
2063.24120603015	-28.6014665227177 \\
2088.34170854271	-28.7590133352093 \\
2113.44221105528	-28.9146778043475 \\
2138.54271356784	-29.0685043794448 \\
2163.6432160804	-29.220535953741 \\
2188.74371859296	-29.3708139361993 \\
2213.84422110553	-29.5193783192084 \\
2238.94472361809	-29.6662677424685 \\
2264.04522613065	-29.8115195533153 \\
2289.14572864322	-29.9551698637187 \\
2314.24623115578	-30.0972536041736 \\
2339.34673366834	-30.2378045746831 \\
2364.4472361809	-30.3768554930215 \\
2389.54773869347	-30.5144380404488 \\
2414.64824120603	-30.6505829050366 \\
2439.74874371859	-30.7853198227535 \\
2464.84924623116	-30.9186776164479 \\
2489.94974874372	-31.0506842328558 \\
2515.05025125628	-31.1813667777528 \\
2540.15075376884	-31.31075154936 \\
2565.25125628141	-31.4388640701079 \\
2590.35175879397	-31.5657291168538 \\
2615.45226130653	-31.691370749642 \\
2640.5527638191	-31.8158123390903 \\
2665.65326633166	-31.9390765924815 \\
2690.75376884422	-32.0611855786313 \\
2715.85427135678	-32.1821607516027 \\
2740.95477386935	-32.3020229733285 \\
2766.05527638191	-32.4207925352034 \\
2791.15577889447	-32.5384891787007 \\
2816.25628140704	-32.6551321150654 \\
2841.3567839196	-32.7707400441346 \\
2866.45728643216	-32.8853311723291 \\
2891.55778894472	-32.9989232298621 \\
2916.65829145729	-33.1115334872026 \\
2941.75879396985	-33.2231787708347 \\
2966.85929648241	-33.3338754783464 \\
2991.95979899498	-33.4436395928838 \\
3017.06030150754	-33.5524866970003 \\
3042.1608040201	-33.6604319859334 \\
3067.26130653266	-33.7674902803348 \\
3092.36180904523	-33.8736760384827 \\
3117.46231155779	-33.9790033679997 \\
3142.56281407035	-34.0834860371011 \\
3167.66331658291	-34.1871374853963 \\
3192.76381909548	-34.2899708342629 \\
3217.86432160804	-34.3919988968154 \\
3242.9648241206	-34.4932341874862 \\
3268.06532663317	-34.5936889312378 \\
3293.16582914573	-34.6933750724213 \\
3318.26633165829	-34.7923042833002 \\
3343.36683417085	-34.8904879722519 \\
3368.46733668342	-34.9879372916628 \\
3393.56783919598	-35.0846631455303 \\
3418.66834170854	-35.1806761967851 \\
3443.76884422111	-35.2759868743446 \\
3468.86934673367	-35.3706053799116 \\
3493.96984924623	-35.4645416945266 \\
3519.07035175879	-35.5578055848864 \\
3544.17085427136	-35.6504066094381 \\
3569.27135678392	-35.7423541242575 \\
3594.37185929648	-35.8336572887221 \\
3619.47236180905	-35.9243250709863 \\
3644.57286432161	-36.0143662532679 \\
3669.67336683417	-36.1037894369526 \\
3694.77386934673	-36.192603047525 \\
3719.8743718593	-36.2808153393323 \\
3744.97487437186	-36.3684344001881 \\
3770.07537688442	-36.4554681558219 \\
3795.17587939699	-36.5419243741822 \\
3820.27638190955	-36.6278106695961 \\
3845.37688442211	-36.713134506794 \\
3870.47738693467	-36.7979032048028 \\
3895.57788944724	-36.8821239407132 \\
3920.6783919598	-36.9658037533265 \\
3945.77889447236	-37.0489495466846 \\
3970.87939698492	-37.1315680934879 \\
3995.97989949749	-37.2136660384062 \\
4021.08040201005	-37.2952499012856 \\
4046.18090452261	-37.376326080255 \\
4071.28140703518	-37.4569008547377 \\
4096.38190954774	-37.5369803883697 \\
4121.4824120603	-37.6165707318287 \\
4146.58291457286	-37.695677825578 \\
4171.68341708543	-37.7743075025268 \\
4196.78391959799	-37.8524654906112 \\
4221.88442211055	-37.9301574152979 \\
4246.98492462312	-38.007388802014 \\
4272.08542713568	-38.0841650785052 \\
4297.18592964824	-38.1604915771247 \\
4322.2864321608	-38.2363735370553 \\
4347.38693467337	-38.3118161064679 \\
4372.48743718593	-38.3868243446168 \\
4397.58793969849	-38.4614032238763 \\
4422.68844221106	-38.5355576317179 \\
4447.78894472362	-38.609292372633 \\
4472.88944723618	-38.6826121700004 \\
4497.98994974874	-38.7555216679018 \\
4523.09045226131	-38.8280254328875 \\
4548.19095477387	-38.900127955692 \\
4573.29145728643	-38.9718336529037 \\
4598.391959799	-39.0431468685878 \\
4623.49246231156	-39.1140718758656 \\
4648.59296482412	-39.1846128784512 \\
4673.69346733668	-39.2547740121462 \\
4698.79396984925	-39.3245593462949 \\
4723.89447236181	-39.3939728852007 \\
4748.99497487437	-39.4630185695045 \\
4774.09547738694	-39.5317002775274 \\
4799.1959798995	-39.6000218265779 \\
4824.29648241206	-39.6679869742248 \\
4849.39698492462	-39.7355994195373 \\
4874.49748743719	-39.8028628042934 \\
4899.59798994975	-39.8697807141564 \\
4924.69849246231	-39.9363566798224 \\
4949.79899497487	-40.0025941781376 \\
4974.89949748744	-40.0684966331884 \\
5000	-40.134067417363 \\
};
\addplot [dashed,black, mark = none, samples = 2, domain = 0:5000]{0};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:5000]{-20};
\nextgroupplot[
    % width
    width = \w\linewidth,
    % height 
    height = \h\columnwidth,
    % legend configuration
    legend entries={{$\mse{ \hat{\slavephase}_{\mathrm{PCP}} }$},{$\mse{ \hat{\slavephase}_{\mathrm{LGS}} }$},{$\crlbu{ \slavephase }$},{$(2\pi/10)^2$},{$(2\pi/100)^2$}},
    legend cell align={left},
    legend style={black,fill=none},
    legend columns = {2},
    % grid config
	grid = both,
	major grid style = {dashed,gray!50},
    minor grid style = {dotted,gray!90},
    minor tick num = {1},
    % position of axis
	axis x line = bottom,
    axis y line = left,
    % y label config
    y label style = {at={(0.05,1)},rotate =-90,anchor=south},
    ylabel={$\mathrm{rad}^2\,\,[\mathrm{dB}]$},
    % x label 
    x label style = {at={(1,0.015)},anchor = south},
    xlabel={$N$},
    % x tick positions and labels
	xtick={0,500,...,5000},
	xticklabels={$0$,$0.5$k,$1$k,$1.5$k,$2$k,$2.5$k,$3$k,$3.5$k,$4$k,$4.5$k,$5$k},
	% y tick positions
	ytick={-35,-30,...,5},
    % Plot boundaries
    xmin=0, xmax=5200,
    ymin=-37, ymax=7.5
]
\addplot [blue, mark=*, mark size=2, mark options={opacity=0.5},opacity = 0.5]
table [row sep=\\]{%
5	3.40680402819685 \\
30	3.06035624890498 \\
55	-4.78616834401773 \\
80	-15.8827706252892 \\
105	-17.6985466137843 \\
130	-7.72582024765818 \\
155	-5.28431445005912 \\
180	-7.44698904399768 \\
205	-9.84056323911382 \\
230	-12.8099522165099 \\
256	-14.4602025459598 \\
281	-17.2558222355331 \\
306	-23.3282209995066 \\
331	-24.4740064776206 \\
356	-23.3310929429284 \\
381	-21.7740179287307 \\
406	-9.16554033070951 \\
431	-15.2239727297606 \\
456	-15.3119013020195 \\
481	-16.2514816373941 \\
507	-17.5825661523512 \\
532	-17.656650693214 \\
557	-23.507684267773 \\
582	-26.5287360853479 \\
607	-25.7241462487696 \\
632	-26.3026369911451 \\
657	-22.7114294335762 \\
682	-14.4561235899733 \\
707	-19.5763953573913 \\
732	-18.4290343121323 \\
758	-17.9958147269811 \\
783	-19.098804320201 \\
808	-20.8114042928659 \\
833	-26.4353383467088 \\
858	-26.1978407519023 \\
883	-25.6042252077931 \\
908	-25.9429939870975 \\
933	-26.1579172103152 \\
958	-21.5897598594336 \\
983	-21.7542470140571 \\
1009	-22.027567500177 \\
1034	-21.209878524716 \\
1059	-18.2135569565539 \\
1084	-24.2717279027842 \\
1109	-26.2501895933226 \\
1134	-26.4316989331965 \\
1159	-26.1218992118957 \\
1184	-26.1592129901422 \\
1209	-26.2959115192661 \\
1234	-25.2107692604911 \\
1260	-22.1828849936352 \\
1285	-21.9576585298997 \\
1310	-21.4938447514985 \\
1335	-21.417092754936 \\
1360	-23.6049043083158 \\
1385	-22.5147048576413 \\
1410	-26.0106712508273 \\
1435	-25.7200332675073 \\
1460	-25.7961859812039 \\
1485	-26.4630711043447 \\
1511	-24.5510199877588 \\
1536	-25.2281006225671 \\
1561	-21.5588674884149 \\
1586	-21.3206414200452 \\
1611	-21.5431841531994 \\
1636	-21.9872393151541 \\
1661	-22.5912770313622 \\
1686	-21.3754152512728 \\
1711	-26.3135381282117 \\
1736	-25.590270650875 \\
1762	-25.6291799055559 \\
1787	-24.6143094596496 \\
1812	-24.8017615561197 \\
1837	-25.3502805588607 \\
1862	-21.9821496001526 \\
1887	-21.8670722323279 \\
1912	-21.634661289096 \\
1937	-21.6868199257607 \\
1962	-21.7641869644654 \\
1987	-23.8436257834133 \\
2013	-24.6647570737169 \\
2038	-26.0489202474118 \\
2063	-24.9132562870339 \\
2088	-25.2940441292027 \\
2113	-25.2605422894658 \\
2138	-25.1418255558964 \\
2163	-22.0549301121424 \\
2188	-22.355858763742 \\
2213	-21.6904358308689 \\
2238	-21.7948129555944 \\
2264	-21.5210433597932 \\
2289	-22.4447515150693 \\
2314	-26.2261538903251 \\
2339	-24.7673051703546 \\
2364	-25.0265856165652 \\
2389	-25.2593673559137 \\
2414	-25.8063552378301 \\
2439	-25.6748176823157 \\
2464	-21.950587061219 \\
2489	-21.5164231611174 \\
2515	-21.6338463182381 \\
2540	-21.5845433117581 \\
2565	-21.554913648531 \\
2590	-24.9555001181055 \\
2615	-24.0695279028391 \\
2640	-25.4350305030605 \\
2665	-24.8812411530818 \\
2690	-25.6366261610699 \\
2715	-25.5614232496657 \\
2740	-25.6834655586546 \\
2766	-21.8907441406839 \\
2791	-21.9262231859426 \\
2816	-21.6257941313392 \\
2841	-21.4122199863409 \\
2866	-21.8517601564436 \\
2891	-23.4253469721202 \\
2916	-25.0887551192768 \\
2941	-25.025259363995 \\
2966	-25.5575265663742 \\
2991	-24.8223758808053 \\
3017	-24.8562543567177 \\
3042	-25.5749867905179 \\
3067	-21.6426595803123 \\
3092	-21.9588562814254 \\
3117	-21.5041398333865 \\
3142	-22.3346624298682 \\
3167	-21.5599796744914 \\
3192	-24.1553404165415 \\
3217	-25.7133841714687 \\
3242	-25.5608825072235 \\
3268	-25.341491235136 \\
3293	-24.9127812297516 \\
3318	-25.1740588069138 \\
3343	-24.8727835803233 \\
3368	-21.4879870516978 \\
3393	-20.9771845350894 \\
3418	-21.4780632421738 \\
3443	-21.8637605088819 \\
3468	-21.9388778243894 \\
3493	-24.1959863394785 \\
3519	-24.7817813435421 \\
3544	-25.5143012460989 \\
3569	-25.4952613249304 \\
3594	-24.7818713979143 \\
3619	-25.1753401797294 \\
3644	-22.1670876490828 \\
3669	-22.1111920789886 \\
3694	-21.9702709751554 \\
3719	-21.6972447681379 \\
3744	-21.9548574636552 \\
3770	-21.7161984221114 \\
3795	-23.0235971623657 \\
3820	-25.8682084669511 \\
3845	-25.4120949946066 \\
3870	-25.4291703831068 \\
3895	-24.9868337814098 \\
3920	-24.8185219392328 \\
3945	-22.2268806936413 \\
3970	-21.7514347399789 \\
3995	-21.5051776516699 \\
4021	-21.8895029838257 \\
4046	-21.6268893318063 \\
4071	-21.4509140282636 \\
4096	-25.5575611844885 \\
4121	-24.953692184383 \\
4146	-25.2096986764766 \\
4171	-24.8716330283681 \\
4196	-25.0822944442681 \\
4221	-25.2834950088999 \\
4246	-21.2676839593799 \\
4272	-22.0178446542592 \\
4297	-21.8590271817782 \\
4322	-21.642885572654 \\
4347	-21.5827487713113 \\
4372	-22.1504688393069 \\
4397	-24.7535403732777 \\
4422	-25.3962977396487 \\
4447	-25.2927492733379 \\
4472	-25.1468106334748 \\
4497	-25.4506339535775 \\
4523	-24.7809605020019 \\
4548	-22.4300245573125 \\
4573	-22.0922542181739 \\
4598	-21.1706019040636 \\
4623	-21.565895887527 \\
4648	-21.73629390117 \\
4673	-21.7158351140784 \\
4698	-24.8182565490753 \\
4723	-24.3682288332563 \\
4748	-24.9315751485615 \\
4774	-25.4154372434989 \\
4799	-25.7183923637568 \\
4824	-25.0087207897329 \\
4849	-21.856721699782 \\
4874	-21.3795551118683 \\
4899	-21.3054214701831 \\
4924	-21.5340930717279 \\
4949	-22.1003358859305 \\
4974	-21.7920927280402 \\
5000	-24.2045211455988 \\
};
\addplot [orange, mark=triangle*, mark size=2, mark options={opacity=0.5},opacity=0.5]
table [row sep=\\]{%
5	5.09816164070854 \\
30	2.88138365175606 \\
55	-6.19488677309869 \\
80	-18.4174233410173 \\
105	-21.3260732655962 \\
130	-8.27903795367547 \\
155	-8.1103630102076 \\
180	-11.5990628845208 \\
205	-15.6246776670813 \\
230	-22.9568905470094 \\
256	-24.0396341542502 \\
281	-19.1074991952755 \\
306	-22.4409352072008 \\
331	-21.9513120328584 \\
356	-23.1344729458096 \\
381	-22.9597215140582 \\
406	-17.0512764498605 \\
431	-22.7465883130745 \\
456	-25.4750949534597 \\
481	-25.2816026730467 \\
507	-24.4047021604356 \\
532	-24.2548764090127 \\
557	-25.3431599510561 \\
582	-25.1501264353632 \\
607	-25.169346071894 \\
632	-25.818375359391 \\
657	-25.8158847089779 \\
682	-25.0789630490706 \\
707	-26.0610913194803 \\
732	-25.3292135513784 \\
758	-25.5885814558557 \\
783	-24.9814291930416 \\
808	-25.3065235134005 \\
833	-25.1879290774137 \\
858	-26.0476430721538 \\
883	-26.2565350174122 \\
908	-25.8851800169431 \\
933	-25.9387750623209 \\
958	-25.8844409878332 \\
983	-26.5428916427541 \\
1009	-26.0039001917094 \\
1034	-26.1713566123075 \\
1059	-26.3459925670858 \\
1084	-26.7382072347804 \\
1109	-26.71610125523 \\
1134	-26.1491883320335 \\
1159	-26.5469979730609 \\
1184	-26.019434775637 \\
1209	-26.3333085073356 \\
1234	-26.6693524989688 \\
1260	-26.3902190233006 \\
1285	-26.5147746960808 \\
1310	-26.6781817082213 \\
1335	-26.7376056984239 \\
1360	-26.1977840831095 \\
1385	-26.5874643311649 \\
1410	-26.4636145575034 \\
1435	-26.5338011730981 \\
1460	-27.3709263907228 \\
1485	-26.9961752414946 \\
1511	-26.5680856316725 \\
1536	-26.8223757422323 \\
1561	-27.0600807876658 \\
1586	-27.3846984611907 \\
1611	-27.3039336319237 \\
1636	-27.1782230955501 \\
1661	-27.2498644709461 \\
1686	-27.0738889928802 \\
1711	-27.7277456819633 \\
1736	-26.7410139618139 \\
1762	-26.9564749126476 \\
1787	-26.8149154542186 \\
1812	-26.7481207370244 \\
1837	-27.462584836559 \\
1862	-27.1430149132978 \\
1887	-27.1055869124461 \\
1912	-27.1772127141945 \\
1937	-27.71677513005 \\
1962	-27.5629258993107 \\
1987	-26.8546750157463 \\
2013	-27.0631357998737 \\
2038	-26.7588700243347 \\
2063	-27.5843881474168 \\
2088	-27.1373937379776 \\
2113	-27.3077156386942 \\
2138	-27.3537142160269 \\
2163	-27.9227060372765 \\
2188	-27.472418309497 \\
2213	-27.6756778884583 \\
2238	-27.7185365449162 \\
2264	-27.3435330959007 \\
2289	-27.7844491827352 \\
2314	-27.6086647774664 \\
2339	-27.5193713491318 \\
2364	-27.6591264183471 \\
2389	-27.6693802285764 \\
2414	-27.6859453262778 \\
2439	-27.764546196713 \\
2464	-27.3521721005977 \\
2489	-28.3330282024983 \\
2515	-28.3572002105836 \\
2540	-28.1572375383616 \\
2565	-27.4635247112669 \\
2590	-27.2594739968588 \\
2615	-27.2134854417819 \\
2640	-27.7389352705956 \\
2665	-28.1701185050745 \\
2690	-28.4871591438848 \\
2715	-27.6873622508746 \\
2740	-27.9650006076548 \\
2766	-27.9360352059235 \\
2791	-28.01383318289 \\
2816	-27.7658406612118 \\
2841	-28.1873334748947 \\
2866	-27.3588492956236 \\
2891	-27.9537445706448 \\
2916	-28.1445678099771 \\
2941	-27.6732023974714 \\
2966	-27.9842478952308 \\
2991	-28.0968178104291 \\
3017	-28.4671020293836 \\
3042	-28.1596637909065 \\
3067	-28.5677109234053 \\
3092	-28.4418556022484 \\
3117	-28.4735497531626 \\
3142	-28.5983665761636 \\
3167	-28.1928532419502 \\
3192	-28.3981178802344 \\
3217	-28.2065251177577 \\
3242	-28.2385239490064 \\
3268	-28.5348585722772 \\
3293	-28.5350372146957 \\
3318	-28.7466699454159 \\
3343	-27.9554025063783 \\
3368	-29.1033945176635 \\
3393	-28.5182690190579 \\
3418	-28.973875241896 \\
3443	-29.2923625722412 \\
3468	-28.3860048544002 \\
3493	-28.5332125268801 \\
3519	-28.1757418738709 \\
3544	-28.4967590844229 \\
3569	-29.0825116886346 \\
3594	-29.0702727786509 \\
3619	-28.9487299949445 \\
3644	-28.9672812667017 \\
3669	-29.0575751654816 \\
3694	-29.2511593363845 \\
3719	-29.137165527216 \\
3744	-28.3489515441141 \\
3770	-28.8544803405582 \\
3795	-28.7036908390496 \\
3820	-28.2647742934794 \\
3845	-28.7418840701821 \\
3870	-29.0284073932301 \\
3895	-29.3930285726381 \\
3920	-29.0743097494564 \\
3945	-29.1679484584384 \\
3970	-29.2920179605807 \\
3995	-29.288972449378 \\
4021	-29.5293072597793 \\
4046	-28.9563744079575 \\
4071	-29.0043185489018 \\
4096	-28.5839799695677 \\
4121	-29.4077222866851 \\
4146	-29.7196473078031 \\
4171	-29.2063799392771 \\
4196	-29.0740120944219 \\
4221	-29.0109242646185 \\
4246	-29.7267481465761 \\
4272	-29.4248032351884 \\
4297	-28.6347864110334 \\
4322	-29.1306827139832 \\
4347	-29.4686270280746 \\
4372	-29.4603821418253 \\
4397	-29.4166605869393 \\
4422	-29.2449816753819 \\
4447	-29.0056548292756 \\
4472	-29.0364939094414 \\
4497	-29.2108262150539 \\
4523	-29.4226314856521 \\
4548	-29.7184201444253 \\
4573	-29.537836669871 \\
4598	-28.9888437512801 \\
4623	-29.6950596964155 \\
4648	-29.8724113432929 \\
4673	-30.0314105976387 \\
4698	-29.3282261935301 \\
4723	-29.1422698294401 \\
4748	-29.3024225542239 \\
4774	-29.9699154466101 \\
4799	-30.2409318422392 \\
4824	-29.6669760818214 \\
4849	-29.3482232716178 \\
4874	-29.6589342660004 \\
4899	-29.293432582408 \\
4924	-29.7220871809803 \\
4949	-29.6460336507245 \\
4974	-29.6855496084072 \\
5000	-29.8697844112477 \\
};
\addplot [thick, green!50!black]
table [row sep=\\]{%
5	-6.21149543608323 \\
30.1005025125628	-12.972982155482 \\
55.2010050251256	-15.5095317064317 \\
80.3015075376885	-17.1006907920485 \\
105.402010050251	-18.2627303746365 \\
130.502512562814	-19.1785944979292 \\
155.603015075377	-19.9345626014495 \\
180.70351758794	-20.5782512362597 \\
205.804020100503	-21.1387387876826 \\
230.904522613065	-21.635092028088 \\
256.005025125628	-22.0804923864491 \\
281.105527638191	-22.4844336757741 \\
306.206030150754	-22.8539810166767 \\
331.306532663317	-23.1945345303536 \\
356.407035175879	-23.5103146157124 \\
381.507537688442	-23.8046823757965 \\
406.608040201005	-24.0803581391676 \\
431.708542713568	-24.3395746515105 \\
456.809045226131	-24.5841870581839 \\
481.909547738694	-24.8157535249095 \\
507.010050251256	-25.0355954280785 \\
532.110552763819	-25.2448430288917 \\
557.211055276382	-25.4444706397624 \\
582.311557788945	-25.6353240566854 \\
607.412060301508	-25.8181422129625 \\
632.51256281407	-25.9935744561431 \\
657.613065326633	-26.1621944686536 \\
682.713567839196	-26.3245115853545 \\
707.814070351759	-26.4809800711384 \\
732.914572864322	-26.6320067844923 \\
758.015075376885	-26.7779575526808 \\
783.115577889447	-26.9191625100349 \\
808.21608040201	-27.0559205953608 \\
833.316582914573	-27.1885033625728 \\
858.417085427136	-27.3171582266765 \\
883.517587939699	-27.4421112426215 \\
908.618090452261	-27.5635694954424 \\
933.718592964824	-27.6817231651633 \\
958.819095477387	-27.7967473181699 \\
983.91959798995	-27.9088034674108 \\
1009.02010050251	-28.0180409363262 \\
1034.12060301508	-28.1245980554082 \\
1059.22110552764	-28.2286032154485 \\
1084.3216080402	-28.3301757975906 \\
1109.42211055276	-28.4294269970828 \\
1134.52261306533	-28.5264605549871 \\
1159.62311557789	-28.6213734099156 \\
1184.72361809045	-28.7142562800596 \\
1209.82412060302	-28.8051941842708 \\
1234.92462311558	-28.8942669096966 \\
1260.02512562814	-28.9815494324156 \\
1285.1256281407	-29.0671122966306 \\
1310.22613065327	-29.1510219572234 \\
1335.32663316583	-29.2333410898398 \\
1360.42713567839	-29.3141288721293 \\
1385.52763819095	-29.3934412393005 \\
1410.62814070352	-29.4713311167564 \\
1435.72864321608	-29.547848632234 \\
1460.82914572864	-29.6230413095757 \\
1485.92964824121	-29.6969542460108 \\
1511.03015075377	-29.7696302746012 \\
1536.13065326633	-29.8411101133171 \\
1561.23115577889	-29.9114325020423 \\
1586.33165829146	-29.9806343286628 \\
1611.43216080402	-30.0487507452661 \\
1636.53266331658	-30.1158152753682 \\
1661.63316582915	-30.1818599129856 \\
1686.73366834171	-30.2469152142876 \\
1711.83417085427	-30.3110103824842 \\
1736.93467336683	-30.3741733465396 \\
1762.0351758794	-30.4364308342453 \\
1787.13567839196	-30.4978084401269 \\
1812.23618090452	-30.5583306886206 \\
1837.33668341709	-30.6180210929068 \\
1862.43718592965	-30.6769022097557 \\
1887.53768844221	-30.7349956907037 \\
1912.63819095477	-30.7923223298526 \\
1937.73869346734	-30.8489021085549 \\
1962.8391959799	-30.9047542372248 \\
1987.93969849246	-30.9598971944956 \\
2013.04020100503	-31.0143487639214 \\
2038.14070351759	-31.068126068407 \\
2063.24120603015	-31.1212456025314 \\
2088.34170854271	-31.1737232629186 \\
2113.44221105528	-31.2255743767955 \\
2138.54271356784	-31.2768137288648 \\
2163.6432160804	-31.3274555866107 \\
2188.74371859296	-31.3775137241469 \\
2213.84422110553	-31.427001444705 \\
2238.94472361809	-31.4759316018565 \\
2264.04522613065	-31.5243166195522 \\
2289.14572864322	-31.5721685110581 \\
2314.24623115578	-31.6194988968587 \\
2339.34673366834	-31.6663190215957 \\
2364.4472361809	-31.712639770103 \\
2389.54773869347	-31.7584716825962 \\
2414.64824120603	-31.8038249690678 \\
2439.74874371859	-31.84870952294 \\
2464.84924623116	-31.8931349340174 \\
2489.94974874372	-31.9371105007858 \\
2515.05025125628	-31.9806452420929 \\
2540.15075376884	-32.0237479082503 \\
2565.25125628141	-32.0664269915897 \\
2590.35175879397	-32.1086907365055 \\
2615.45226130653	-32.150547149013 \\
2640.5527638191	-32.1920040058512 \\
2665.65326633166	-32.2330688631545 \\
2690.75376884422	-32.2737490647188 \\
2715.85427135678	-32.3140517498832 \\
2740.95477386935	-32.3539838610507 \\
2766.05527638191	-32.3935521508646 \\
2791.15577889447	-32.4327631890626 \\
2816.25628140704	-32.4716233690229 \\
2841.3567839196	-32.5101389140208 \\
2866.45728643216	-32.5483158832101 \\
2891.55778894472	-32.5861601773436 \\
2916.65829145729	-32.623677544247 \\
2941.75879396985	-32.6608735840581 \\
2966.85929648241	-32.6977537542434 \\
2991.95979899498	-32.7343233744037 \\
3017.06030150754	-32.7705876308793 \\
3042.1608040201	-32.8065515811636 \\
3067.26130653266	-32.8422201581368 \\
3092.36180904523	-32.8775981741258 \\
3117.46231155779	-32.9126903248013 \\
3142.56281407035	-32.9475011929174 \\
3167.66331658291	-32.9820352519039 \\
3192.76381909548	-33.0162968693158 \\
3217.86432160804	-33.0502903101482 \\
3242.9648241206	-33.084019740023 \\
3268.06532663317	-33.1174892282515 \\
3293.16582914573	-33.1507027507813 \\
3318.26633165829	-33.1836641930305 \\
3343.36683417085	-33.2163773526155 \\
3368.46733668342	-33.2488459419764 \\
3393.56783919598	-33.2810735909059 \\
3418.66834170854	-33.313063848984 \\
3443.76884422111	-33.3448201879243 \\
3468.86934673367	-33.3763460038349 \\
3493.96984924623	-33.4076446193983 \\
3519.07035175879	-33.4387192859724 \\
3544.17085427136	-33.4695731856177 \\
3569.27135678392	-33.5002094330529 \\
3594.37185929648	-33.5306310775412 \\
3619.47236180905	-33.5608411047123 \\
3644.57286432161	-33.5908424383202 \\
3669.67336683417	-33.6206379419416 \\
3694.77386934673	-33.6502304206158 \\
3719.8743718593	-33.6796226224299 \\
3744.97487437186	-33.7088172400496 \\
3770.07537688442	-33.7378169122 \\
3795.17587939699	-33.7666242250966 \\
3820.27638190955	-33.7952417138293 \\
3845.37688442211	-33.8236718637012 \\
3870.47738693467	-33.851917111524 \\
3895.57788944724	-33.8799798468711 \\
3920.6783919598	-33.9078624132907 \\
3945.77889447236	-33.9355671094806 \\
3970.87939698492	-33.963096190425 \\
3995.97989949749	-33.9904518684962 \\
4021.08040201005	-34.0176363145213 \\
4046.18090452261	-34.044651658816 \\
4071.28140703518	-34.0714999921866 \\
4096.38190954774	-34.0981833669008 \\
4121.4824120603	-34.1247037976289 \\
4146.58291457286	-34.1510632623569 \\
4171.68341708543	-34.1772637032719 \\
4196.78391959799	-34.2033070276202 \\
4221.88442211055	-34.2291951085411 \\
4246.98492462312	-34.2549297858747 \\
4272.08542713568	-34.2805128669472 \\
4297.18592964824	-34.305946127332 \\
4322.2864321608	-34.3312313115894 \\
4347.38693467337	-34.3563701339849 \\
4372.48743718593	-34.381364279186 \\
4397.58793969849	-34.4062154029403 \\
4422.68844221106	-34.4309251327333 \\
4447.78894472362	-34.4554950684283 \\
4472.88944723618	-34.4799267828875 \\
4497.98994974874	-34.5042218225767 \\
4523.09045226131	-34.5283817081522 \\
4548.19095477387	-34.5524079350323 \\
4573.29145728643	-34.5763019739528 \\
4598.391959799	-34.6000652715068 \\
4623.49246231156	-34.6236992506705 \\
4648.59296482412	-34.6472053113145 \\
4673.69346733668	-34.6705848307015 \\
4698.79396984925	-34.6938391639702 \\
4723.89447236181	-34.7169696446067 \\
4748.99497487437	-34.7399775849036 \\
4774.09547738694	-34.7628642764064 \\
4799.1959798995	-34.785630990349 \\
4824.29648241206	-34.8082789780769 \\
4849.39698492462	-34.8308094714602 \\
4874.49748743719	-34.8532236832956 \\
4899.59798994975	-34.8755228076981 \\
4924.69849246231	-34.8977080204828 \\
4949.79899497487	-34.919780479537 \\
4974.89949748744	-34.9417413251826 \\
5000	-34.9635916805297 \\
};

\addplot [dashed,black, mark = none, samples = 2, domain = 0:5000]{-4.036402632837699};
\addplot [dashdotted,black, mark = none, samples = 2, domain = 0:5000]{-24.0364026328377};
\end{groupplot}

\end{tikzpicture}

